Credit Information in Earnings Calls

We develop a novel technique to extract credit-relevant information from the text of quarterly earnings calls. This information is not spanned by fundamental or market variables and forecasts future credit spread changes. One reason for such forecastability is that our text-based measure predicts future credit spread risk and firm profitability. More firm- and call-level complexity increase the forecasting power of our measure for spread changes. Out-of-sample portfolio tests show the information in our measure is valuable for investors. Both results suggest that investors do not fully internalize the credit-relevant information contained in earnings calls.

==> tables/table1_sum_stats.tex <==
\begin{tabular}{@{}lcccccccc@{}l}
\toprule
        Variable &  Count &    Mean &     Std &    0.05 &    0.25 &     0.5 &    0.75 &     0.95 \\
\midrule
           PVLGD &  13517 &    6.46 &    5.64 &    1.31 &    2.57 &    4.35 &    8.17 &    19.63 \\
 CreditScore &  13817 &   $-$0.01 &    2.41 &   $-$3.67 &   $-$1.27 &   $-$0.19 &    1.03 &     4.40 \\
             $R^f$ &  13517 &    2.26 &    0.70 &    0.87 &    1.82 &    2.26 &    2.71 &     3.56 \\
         IV &  13512 &    0.29 &    0.13 &    0.15 &    0.20 &    0.26 &    0.35 &     0.55 \\
          LEV &  13517 &    0.44 &    0.18 &    0.17 &    0.29 &    0.41 &    0.57 &     0.77 \\
      CDSChg$_{2,6}$ &  13140 &   $-$0.12 &    1.94 &   $-$3.17 &   $-$0.60 &   $-$0.03 &    0.34 &     2.82 \\
       CDSChg$_{1}$ &  13478 &   $-$0.08 &    0.88 &   $-$1.55 &   $-$0.25 &   $-$0.02 &    0.12 &     1.17 \\
        RVCredit &  13225 &    0.72 &    0.83 &    0.05 &    0.18 &    0.41 &    0.93 &     2.56 \\
     ILLIQ $(\times 10^{-6})$ &  11072 &    1.51 &   22.46 &  $-$24.01 &   $-$1.93 &    0.03 &    4 &    32.74 \\
CompDepth &  13517 &    5.05 &    2.61 &    2 &    3 &    5 &    7 &    10 \\
    Rating &  13517 &    4.10 &    1.01 &    3 &    3 &    4 &    5 &     6 \\
        EqRet$_{2,6}$ &  13375 &    0.04 &    0.18 &   $-$0.25 &   $-$0.06 &    0.04 &    0.13 &     0.33 \\
         EqRet$_{1}$&  13474 &    0.01 &    0.08 &   $-$0.12 &   $-$0.03 &    0.01 &    0.06 &     0.15 \\
        Size (log) &  13517 &   23.19 &    1.42 &   20.77 &   22.19 &   23.22 &   24.17 &    25.67 \\
     RatioBM &  12903 &   $-$1 &    0.83 &   $-$2.48 &   $-$1.41 &   $-$0.91 &   $-$0.45 &     0.17 \\
      Profit &  13516 &    0.07 &    0.14 &   $-$0.11 &    0.02 &    0.07 &    0.12 &     0.27 \\
EarnYield &  13515 &    0.01 &    0.03 &   $-$0.03 &    0.01 &    0.01 &    0.02 &     0.04 \\
        DistDefault &  13223 &    4.28 &    3.51 &   $-$0.27 &    1.70 &    3.62 &    6.20 &    11.18 \\
             SUE $(\times 10^{-2})$ &  13219 &    0 &    0.04 &   $-$0.04 &   $-$0 &    0 &    0.01 &     0.04 \\
       PVLGDChg$_{1y}$ &  11374 &   $-$0.15 &    2.60 &   $-$4.43 &   $-$0.91 &   $-$0.07 &    0.55 &     3.84 \\
       RiskVol &  12002 &    0.65 &    0.77 &    0.05 &    0.17 &    0.36 &    0.83 &     2.28 \\
  RiskMaxIncr &  12002 &    1.31 &    1.83 &    0.07 &    0.27 &    0.62 &    1.50 &     4.95 \\
      RiskCumSum &  12002 &    1.60 &    3.03 &   $-$0.42 &    0.09 &    0.52 &    1.72 &     7.89 \\
      LEVChg$_{2y}$ &   9557 &   $-$0 &    0.09 &   $-$0.15 &   $-$0.06 &   $-$0.01 &    0.05 &     0.16 \\
  ProfChg$_{2y}$ &   9561 &   $-$0 &    0.17 &   $-$0.21 &   $-$0.02 &    0 &    0.03 &     0.18 \\
      AssetChg$_{2y}$ (log) &   9557 &    0.09 &    0.21 &   $-$0.21 &   $-$0.02 &    0.07 &    0.18 &     0.45 \\
     NumAnlst &  12698 &   15.89 &    7.62 &    5 &   11 &   15 &   20 &    31 \\
      DispAnlst &  12693 &    0.15 &    0.09 &    0.06 &    0.09 &    0.13 &    0.18 &     0.31 \\
        FKGrade &  13277 &   10.24 &    1.85 &    8.10 &    9.20 &   10.20 &   11.10 &    12.60 \\
       TransLen &  13277 & 8675 & 2116 & 5071 & 7584 & 8762 & 9737 & 12015 \\
\bottomrule
\end{tabular}

==> tables/table2_12mth.tex <==
\begin{tabular}{@{}lccccc|cccc@{}c}
\toprule
        &      (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) &     (9) &     (10) \\
\midrule
         $R^f$ &   $-$0.361 &  $-$0.320 &  $-$0.293 &  $-$0.270 &         &  $-$0.129 &  $-$0.075 &  $-$0.029 &  $-$0.023 &          \\
             &  ($-$2.90) & ($-$2.38) & ($-$2.28) & ($-$2.19) &         & ($-$0.90) & ($-$0.46) & ($-$0.19) & ($-$0.15) &          \\
     IV &    9.841 &   9.515 &   9.210 &   8.975 &         &  10.149 &  10.529 &  10.550 &  10.479 &          \\
             &   (7.67) &  (6.87) &  (6.47) &  (6.43) &         &  (6.12) &  (6.22) &  (6.07) &  (6.04) &          \\
      RatioME &   15.800 &  14.733 &  14.761 &  14.557 &         &  15.044 &  13.046 &  12.941 &  13.037 &          \\
             &  (11.15) & (10.72) & (10.67) & (10.83) &         &  (9.79) & (10.27) & (10.22) & (10.27) &          \\
       PVLGD &          &         &  $-$0.135 &  $-$0.092 &  $-$0.103 &         &         &  $-$0.109 &  $-$0.096 &   $-$0.107 \\
             &          &         & ($-$4.43) & ($-$3.06) & ($-$2.67) &         &         & ($-$2.72) & ($-$2.46) &  ($-$2.09) \\
 CreditScore &          &         &         &  $-$0.249 &  $-$0.323 &         &         &         &  $-$0.041 &   $-$0.055 \\
             &          &         &         & ($-$8.47) & ($-$7.72) &         &         &         & ($-$2.35) &  ($-$2.31) \\
  CDSChg$_{2,6}$ &          &  $-$0.118 &  $-$0.083 &  $-$0.051 &  $-$0.013 &         &  $-$0.173 &  $-$0.125 &  $-$0.110 &   $-$0.065 \\
             &          & ($-$2.23) & ($-$1.91) & ($-$1.19) & ($-$0.21) &         & ($-$2.10) & ($-$1.73) & ($-$1.52) &  ($-$0.60) \\
 ILLIQ &          &  27.844 &  32.432 &  51.367 & $-$39.814 &         & $-$43.645 & $-$35.656 & $-$37.413 & $-$115.996 \\
             &          &  (0.67) &  (0.80) &  (1.18) & ($-$0.65) &         & ($-$1.05) & ($-$0.87) & ($-$0.93) &  ($-$1.87) \\
    EqRet$_{2,6}$ &          &  $-$0.284 &  $-$0.185 &  $-$0.127 &  $-$0.253 &         &  $-$0.642 &  $-$0.492 &  $-$0.494 &   $-$0.767 \\
             &          & ($-$1.81) & ($-$1.32) & ($-$0.99) & ($-$2.04) &         & ($-$1.92) & ($-$1.54) & ($-$1.60) &  ($-$2.19) \\
        Size &          &  $-$0.006 &  $-$0.339 &  $-$0.265 &  $-$0.201 &         &   0.065 &  $-$0.184 &  $-$0.162 &   $-$0.163 \\
             &          & ($-$0.12) & ($-$5.45) & ($-$4.58) & ($-$3.10) &         &  (1.24) & ($-$2.74) & ($-$2.51) &  ($-$2.18) \\
EarnYield &          &   1.082 &   0.827 &   0.856 &   1.249 &         &   2.068 &   1.020 &   0.919 &    2.282 \\
             &          &  (9.48) &  (9.73) & (10.07) &  (7.33) &         &  (1.37) &  (0.76) &  (0.68) &   (1.01) \\
     RatioBM &          &   0.071 &   0.101 &   0.138 &   0.097 &         &   0.007 &   0.033 &   0.040 &    0.019 \\
             &          &  (1.03) &  (1.49) &  (2.01) &  (1.15) &         &  (0.09) &  (0.46) &  (0.56) &   (0.22) \\
    PVLGD\_RV &          &   0.129 &   0.177 &   0.172 &  $-$0.238 &         &  $-$0.445 &  $-$0.247 &  $-$0.231 &   $-$0.470 \\
             &          &  (0.62) &  (0.91) &  (0.94) & ($-$1.28) &         & ($-$1.68) & ($-$1.02) & ($-$0.96) &  ($-$1.59) \\
         \hline$R^2$ &    0.316 &   0.332 &   0.364 &   0.386 &   0.106 &   0.314 &   0.346 &   0.364 &   0.366 &    0.048 \\
     $N$ &  11766 &  9983 &  9983 &  9983 &  9983 &  8786 &  7170 &  7170 &  7170 &   7170 \\
      CS Series &     full &    full &    full &    full &    full & rolling & rolling & rolling & rolling &  rolling \\
With Factors &          &     Yes &     Yes &     Yes &     Yes &         &     Yes &     Yes &     Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_InS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   $-$0.361 &  $-$0.320 &  $-$0.290 &  $-$0.271 &         \\
             &  ($-$2.90) & ($-$2.38) & ($-$2.24) & ($-$2.18) &         \\
     IV &    9.841 &   9.556 &   9.049 &   8.916 &         \\
             &   (7.67) &  (6.90) &  (6.28) &  (6.32) &         \\
      LEV &   15.800 &  14.795 &  14.597 &  14.502 &         \\
             &  (11.15) & (10.81) & (10.71) & (10.85) &         \\
       PVLGD &          &         &  $-$0.157 &  $-$0.103 &  $-$0.140 \\
             &          &         & ($-$4.74) & ($-$3.12) & ($-$3.28) \\
 CreditScore &          &         &         &  $-$0.239 &  $-$0.286 \\
             &          &         &         & ($-$8.39) & ($-$7.45) \\
  CDSChg$_{2,6}$ &          &  $-$0.119 &  $-$0.074 &  $-$0.049 &  $-$0.006 \\
             &          & ($-$2.27) & ($-$1.71) & ($-$1.14) & ($-$0.09) \\
Rating &          &  $-$0.117 &   0.319 &   0.131 &   0.440 \\
             &          & ($-$1.16) &  (3.29) &  (1.48) &  (3.08) \\
    EqRet$_{2,6}$ &          &  $-$0.283 &  $-$0.173 &  $-$0.125 &  $-$0.243 \\
             &          & ($-$1.81) & ($-$1.25) & ($-$0.98) & ($-$1.92) \\
        Size &          &  $-$0.071 &  $-$0.215 &  $-$0.218 &  $-$0.042 \\
             &          & ($-$1.37) & ($-$3.53) & ($-$3.76) & ($-$0.60) \\
EarnYield &          &   1.080 &   0.792 &   0.841 &   1.189 \\
             &          &  (9.80) &  (9.09) &  (9.65) &  (7.07) \\
     RatioBM &          &   0.066 &   0.120 &   0.144 &   0.119 \\
             &          &  (0.94) &  (1.72) &  (2.07) &  (1.35) \\
         \hline$R^2$ &    0.316 &   0.332 &   0.368 &   0.387 &   0.112 \\
     $N$ &  11766 &  9983 &  9983 &  9983 &  9983 \\
      CS Series &     full &    full &    full &    full &    full \\
With Factors &          &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_InS_logCDS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   $-$0.050 &  $-$0.049 &  $-$0.034 &  $-$0.032 &         \\
             &  ($-$2.68) & ($-$2.43) & ($-$1.87) & ($-$1.79) &         \\
     IV &    0.512 &   0.485 &   0.463 &   0.457 &         \\
             &   (4.84) &  (4.41) &  (4.34) &  (4.44) &         \\
      LEV &    1.770 &   1.755 &   1.826 &   1.810 &         \\
             &  (14.69) & (13.66) & (14.58) & (14.74) &         \\
      logCDS &          &         &         &  $-$0.178 &  $-$0.178 \\
             &          &         &         & ($-$9.02) & ($-$7.97) \\
 CreditScore &          &         &         &  $-$0.022 &  $-$0.027 \\
             &          &         &         & ($-$9.22) & ($-$9.93) \\
   CDSChg$_{1}$ &          &  $-$0.015 &         &  $-$0.004 &  $-$0.003 \\
             &          & ($-$1.85) &         & ($-$0.52) & ($-$0.33) \\
  CDSChg$_{2,6}$ &          &  $-$0.017 &         &  $-$0.005 &  $-$0.003 \\
             &          & ($-$3.81) &         & ($-$1.45) & ($-$0.62) \\
 CompDepth5y &          &  $-$0.006 &         &  $-$0.016 &  $-$0.019 \\
             &          & ($-$1.73) &         & ($-$4.36) & ($-$4.42) \\
Rating &          &  $-$0.009 &         &   0.026 &   0.044 \\
             &          & ($-$1.06) &         &  (2.42) &  (3.02) \\
        Size &          &  $-$0.014 &         &  $-$0.042 &  $-$0.026 \\
             &          & ($-$1.70) &         & ($-$4.53) & ($-$2.73) \\
      Profit &          &   0.040 &         &   0.035 &   0.055 \\
             &          &  (1.35) &         &  (1.18) &  (1.85) \\
    RVCredit &          &  $-$0.066 &         &   0.018 &  $-$0.002 \\
             &          & ($-$5.43) &         &  (1.67) & ($-$0.16) \\
 DistDefault &          &  $-$0.001 &         &  $-$0.007 &  $-$0.006 \\
             &          & ($-$0.41) &         & ($-$3.34) & ($-$2.61) \\
         \hline$R^2$ &    0.212 &   0.234 &   0.296 &   0.309 &   0.131 \\
     $N$ &  11387 &  9470 &  9470 &  9470 &  9470 \\
      CS Series &     full &    full &    full &    full &    full \\
With Factors &          &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_InS_pvlgd.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &      (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   $-$0.423 &  $-$0.451 &   $-$0.321 &  $-$0.307 &         \\
             &  ($-$4.73) & ($-$4.59) &  ($-$3.73) & ($-$3.77) &         \\
     IV &    4.625 &   4.179 &    3.995 &   3.951 &         \\
             &   (5.98) &  (5.53) &   (5.36) &  (5.49) &         \\
      LEV &   12.349 &  11.538 &   11.671 &  11.616 &         \\
             &  (13.59) & (12.14) &  (12.55) & (12.76) &         \\
       PVLGD &          &         &   $-$0.223 &  $-$0.180 &  $-$0.206 \\
             &          &         & ($-$10.62) & ($-$8.89) & ($-$7.94) \\
 CreditScore &          &         &          &  $-$0.177 &  $-$0.197 \\
             &          &         &          & ($-$9.75) & ($-$9.35) \\
  CDSChg$_{2,6}$ &          &  $-$0.128 &   $-$0.057 &  $-$0.035 &  $-$0.016 \\
             &          & ($-$3.23) &  ($-$1.62) & ($-$1.01) & ($-$0.35) \\
 CompDepth5y &          &   0.002 &   $-$0.065 &  $-$0.063 &  $-$0.096 \\
             &          &  (0.15) &  ($-$4.08) & ($-$4.08) & ($-$4.51) \\
Rating &          &  $-$0.085 &    0.257 &   0.123 &   0.296 \\
             &          & ($-$1.56) &   (3.93) &  (2.13) &  (3.16) \\
     EqRet$_{1}$&          &  $-$0.758 &   $-$0.942 &  $-$0.920 &  $-$0.606 \\
             &          & ($-$1.78) &  ($-$2.29) & ($-$2.30) & ($-$1.07) \\
        Size &          &  $-$0.080 &   $-$0.186 &  $-$0.187 &  $-$0.085 \\
             &          & ($-$1.80) &  ($-$3.88) & ($-$4.10) & ($-$1.62) \\
      Profit &          &   0.310 &    0.357 &   0.318 &   0.479 \\
             &          &  (1.46) &   (1.67) &  (1.57) &  (2.20) \\
    RVCredit &          &  $-$0.618 &    0.036 &   0.029 &  $-$0.057 \\
             &          & ($-$5.01) &   (0.33) &  (0.27) & ($-$0.46) \\
 DistDefault &          &  $-$0.022 &   $-$0.052 &  $-$0.050 &  $-$0.049 \\
             &          & ($-$1.67) &  ($-$4.19) & ($-$4.14) & ($-$3.31) \\
         \hline$R^2$ &    0.261 &     0.300 &    0.368 &   0.387 &    0.180 \\
     $N$ &  11387 &  9470 &   9470 &  9470 &  9470 \\
      CS Series &     full &    full &     full &    full &    full \\
With Factors &          &     Yes &      Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_InS_pvlgd_Lasso.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   $-$0.361 &  $-$0.358 &  $-$0.258 &  $-$0.241 &         \\
             &  ($-$2.90) & ($-$2.55) & ($-$1.97) & ($-$1.93) &         \\
     IV &    9.841 &   9.168 &   9.143 &   8.987 &         \\
             &   (7.67) &  (6.55) &  (6.38) &  (6.40) &         \\
      LEV &   15.800 &  14.518 &  14.563 &  14.477 &         \\
             &  (11.15) & (10.55) & (10.64) & (10.77) &         \\
       PVLGD &          &         &  $-$0.175 &  $-$0.117 &  $-$0.132 \\
             &          &         & ($-$4.58) & ($-$3.09) & ($-$2.70) \\
 CreditScore &          &         &         &  $-$0.236 &  $-$0.286 \\
             &          &         &         & ($-$8.22) & ($-$7.41) \\
  CDSChg$_{2,6}$ &          &  $-$0.142 &  $-$0.068 &  $-$0.044 &  $-$0.015 \\
             &          & ($-$2.71) & ($-$1.44) & ($-$0.94) & ($-$0.22) \\
Rating &          &  $-$0.025 &   0.292 &   0.105 &   0.394 \\
             &          & ($-$0.27) &  (3.03) &  (1.18) &  (2.82) \\
    EqRet$_{2,6}$ &          &  $-$0.210 &  $-$0.157 &  $-$0.109 &  $-$0.216 \\
             &          & ($-$1.27) & ($-$1.13) & ($-$0.85) & ($-$1.70) \\
        Size &          &  $-$0.094 &  $-$0.172 &  $-$0.177 &  $-$0.018 \\
             &          & ($-$1.63) & ($-$2.80) & ($-$3.03) & ($-$0.25) \\
      Profit &          &  $-$0.037 &  $-$0.038 &  $-$0.034 &  $-$0.015 \\
             &          & ($-$1.60) & ($-$1.77) & ($-$1.55) & ($-$0.51) \\
EarnYield &          &   2.161 &   1.477 &   1.695 &   2.158 \\
             &          &  (3.65) &  (3.13) &  (3.57) &  (3.37) \\
    RVCredit &          &  $-$0.476 &   0.130 &   0.105 &  $-$0.081 \\
             &          & ($-$3.01) &  (0.84) &  (0.71) & ($-$0.48) \\
 DistDefault &          &  $-$0.034 &  $-$0.055 &  $-$0.054 &  $-$0.042 \\
             &          & ($-$2.14) & ($-$3.18) & ($-$3.16) & ($-$1.90) \\
         SUE &          &  $-$1.033 &  $-$0.613 &  $-$0.761 &  $-$0.866 \\
             &          & ($-$2.12) & ($-$1.57) & ($-$1.97) & ($-$1.74) \\
         \hline$R^2$ &    0.316 &   0.346 &   0.374 &   0.393 &   0.115 \\
     $N$ &  11766 &  9668 &  9668 &  9668 &  9668 \\
      CS Series &     full &    full &    full &    full &    full \\
With Factors &          &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_InS_pvlgd_entityFE.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &      (3) &      (4) &      (5) \\
\midrule
         $R^f$ &   $-$2.029 &  $-$0.456 &    0.377 &    0.519 &          \\
             &  ($-$0.86) & ($-$0.22) &   (0.22) &   (0.31) &          \\
     IV &    5.545 &   5.506 &    4.345 &    4.369 &          \\
             &   (6.72) &  (7.42) &   (5.58) &   (5.65) &          \\
      LEV &   11.068 &  10.024 &    9.856 &    9.830 &          \\
             &  (12.46) & (10.56) &  (10.86) &  (10.87) &          \\
       PVLGD &          &         &   $-$0.533 &   $-$0.491 &   $-$0.526 \\
             &          &         & ($-$15.55) & ($-$13.77) & ($-$13.03) \\
 CreditScore &          &         &          &   $-$0.095 &   $-$0.095 \\
             &          &         &          &  ($-$5.92) &  ($-$5.77) \\
   CDSChg$_{1}$ &          &  $-$0.195 &    0.047 &    0.031 &    0.042 \\
             &          & ($-$3.01) &   (0.85) &   (0.56) &   (0.64) \\
  CDSChg$_{2,6}$ &          &  $-$0.157 &    0.008 &    0.011 &    0.024 \\
             &          & ($-$4.21) &   (0.24) &   (0.35) &   (0.69) \\
 CompDepth5y &          &  $-$0.022 &   $-$0.032 &   $-$0.035 &   $-$0.033 \\
             &          & ($-$1.10) &  ($-$1.58) &  ($-$1.71) &  ($-$1.49) \\
Rating &          &  $-$0.055 &    0.350 &    0.287 &    0.326 \\
             &          & ($-$0.56) &   (2.59) &   (2.26) &   (2.06) \\
     EqRet$_{1}$&          &  $-$0.744 &   $-$0.743 &   $-$0.754 &   $-$0.776 \\
             &          & ($-$2.56) &  ($-$2.62) &  ($-$2.71) &  ($-$2.44) \\
    EqRet$_{2,6}$ &          &  $-$0.141 &   $-$0.033 &   $-$0.033 &   $-$0.091 \\
             &          & ($-$2.51) &  ($-$0.64) &  ($-$0.61) &  ($-$1.49) \\
        Size &          &   0.448 &   $-$0.736 &   $-$0.668 &   $-$0.204 \\
             &          &  (2.29) &  ($-$3.46) &  ($-$3.17) &  ($-$0.79) \\
      Profit &          &   0.445 &    0.379 &    0.364 &    0.441 \\
             &          &  (2.24) &   (2.19) &   (2.15) &   (2.43) \\
     RatioBM &          &   0.184 &    0.217 &    0.231 &    0.250 \\
             &          &  (1.86) &   (1.75) &   (1.91) &   (1.86) \\
    RVCredit &          &  $-$0.853 &    0.186 &    0.181 &    0.115 \\
             &          & ($-$5.61) &   (1.68) &   (1.64) &   (0.95) \\
 DistDefault &          &  $-$0.059 &   $-$0.067 &   $-$0.066 &   $-$0.028 \\
             &          & ($-$3.46) &  ($-$4.11) &  ($-$4.11) &  ($-$1.69) \\
         SUE &          &  $-$1.140 &   $-$0.389 &   $-$0.507 &   $-$0.727 \\
             &          & ($-$1.69) &  ($-$0.73) &  ($-$0.98) &  ($-$1.26) \\
         \hline$R^2$ &    0.395 &    0.44 &    0.561 &    0.565 &    0.481 \\
     $N$ &  11387 &  9470 &   9470 &   9470 &   9470 \\
      CS Series &     full &    full &     full &     full &     full \\
With Factors &          &     Yes &      Yes &      Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_OOS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.129 &  $-$0.082 &  $-$0.012 &  $-$0.011 &         \\
             & ($-$0.90) & ($-$0.50) & ($-$0.08) & ($-$0.07) &         \\
     IV &  10.149 &  10.546 &  10.526 &  10.468 &         \\
             &  (6.12) &  (6.23) &  (6.04) &  (6.02) &         \\
      LEV &  15.044 &  13.047 &  12.928 &  13.018 &         \\
             &  (9.79) & (10.27) & (10.22) & (10.26) &         \\
       PVLGD &         &         &  $-$0.122 &  $-$0.107 &  $-$0.134 \\
             &         &         & ($-$2.81) & ($-$2.55) & ($-$2.37) \\
 CreditScore &         &         &         &  $-$0.037 &  $-$0.043 \\
             &         &         &         & ($-$2.19) & ($-$1.95) \\
  CDSChg$_{2,6}$ &         &  $-$0.175 &  $-$0.116 &  $-$0.105 &  $-$0.054 \\
             &         & ($-$2.13) & ($-$1.60) & ($-$1.45) & ($-$0.50) \\
Rating &         &  $-$0.116 &   0.183 &   0.141 &   0.331 \\
             &         & ($-$1.28) &  (2.33) &  (2.00) &  (2.86) \\
    EqRet$_{2,6}$ &         &  $-$0.625 &  $-$0.501 &  $-$0.501 &  $-$0.780 \\
             &         & ($-$1.85) & ($-$1.59) & ($-$1.64) & ($-$2.21) \\
        Size &         &  $-$0.000 &  $-$0.111 &  $-$0.107 &  $-$0.037 \\
             &         & ($-$0.00) & ($-$1.83) & ($-$1.75) & ($-$0.51) \\
    RVCredit &         &  $-$0.409 &  $-$0.281 &  $-$0.258 &  $-$0.536 \\
             &         & ($-$1.59) & ($-$1.17) & ($-$1.09) & ($-$1.83) \\
         \hline$R^2$ &   0.314 &   0.346 &   0.365 &   0.367 &   0.052 \\
     $N$ &  8786 &  7170 &  7170 &  7170 &  7170 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_OOS_logCDS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.010 &   0.002 &   0.015 &   0.015 &         \\
             & ($-$0.49) &  (0.08) &  (0.68) &  (0.69) &         \\
     IV &   0.869 &   1.003 &   0.999 &   0.997 &         \\
             &  (6.15) &  (6.35) &  (6.37) &  (6.35) &         \\
      LEV &   2.002 &   1.887 &   1.932 &   1.934 &         \\
             & (13.81) & (12.55) & (12.81) & (12.81) &         \\
      logCDS &         &         &         &  $-$0.177 &  $-$0.180 \\
             &         &         &         & ($-$8.68) & ($-$7.59) \\
 CreditScore &         &         &         &  $-$0.001 &  $-$0.002 \\
             &         &         &         & ($-$0.73) & ($-$0.87) \\
  CDSChg$_{2,6}$ &         &  $-$0.012 &         &  $-$0.006 &  $-$0.001 \\
             &         & ($-$1.96) &         & ($-$0.91) & ($-$0.11) \\
 CompDepth5y &         &  $-$0.006 &         &  $-$0.015 &  $-$0.011 \\
             &         & ($-$1.48) &         & ($-$3.27) & ($-$2.17) \\
 ILLIQ &         & $-$16.051 &         & $-$13.349 & $-$19.041 \\
             &         & ($-$1.97) &         & ($-$1.74) & ($-$1.81) \\
    EqRet$_{2,6}$ &         &  $-$0.036 &         &  $-$0.027 &  $-$0.062 \\
             &         & ($-$1.59) &         & ($-$1.18) & ($-$1.82) \\
        Size &         &  $-$0.004 &         &  $-$0.033 &  $-$0.027 \\
             &         & ($-$0.48) &         & ($-$3.13) & ($-$2.33) \\
      Profit &         &  $-$0.005 &         &  $-$0.004 &  $-$0.002 \\
             &         & ($-$2.60) &         & ($-$2.39) & ($-$0.67) \\
     RatioBM &         &  $-$0.015 &         &  $-$0.012 &  $-$0.011 \\
             &         & ($-$1.67) &         & ($-$1.37) & ($-$0.95) \\
    RVCredit &         &  $-$0.083 &         &   0.004 &  $-$0.007 \\
             &         & ($-$3.63) &         &  (0.18) & ($-$0.22) \\
 DistDefault &         &  $-$0.001 &         &  $-$0.007 &  $-$0.004 \\
             &         & ($-$0.54) &         & ($-$2.82) & ($-$1.43) \\
         \hline$R^2$ &   0.272 &   0.297 &   0.331 &   0.331 &   0.065 \\
     $N$ &  8786 &  7014 &  7014 &  7014 &  7014 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_OOS_pvlgd.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.266 &  $-$0.218 &  $-$0.118 &  $-$0.118 &         \\
             & ($-$2.85) & ($-$2.36) & ($-$1.43) & ($-$1.44) &         \\
     IV &   5.116 &   5.216 &   5.119 &   5.058 &         \\
             &  (5.48) &  (6.08) &  (5.99) &  (5.96) &         \\
      LEV &  11.691 &  10.582 &  10.547 &  10.596 &         \\
             & (11.85) & (11.29) & (11.20) & (11.33) &         \\
       PVLGD &         &         &  $-$0.196 &  $-$0.185 &  $-$0.216 \\
             &         &         & ($-$8.16) & ($-$7.74) & ($-$6.98) \\
 CreditScore &         &         &         &  $-$0.035 &  $-$0.041 \\
             &         &         &         & ($-$3.65) & ($-$3.36) \\
  CDSChg$_{2,6}$ &         &  $-$0.134 &  $-$0.076 &  $-$0.064 &  $-$0.040 \\
             &         & ($-$2.41) & ($-$1.45) & ($-$1.24) & ($-$0.56) \\
 CompDepth5y &         &  $-$0.004 &  $-$0.064 &  $-$0.061 &  $-$0.064 \\
             &         & ($-$0.23) & ($-$3.44) & ($-$3.31) & ($-$2.84) \\
Rating &         &  $-$0.013 &   0.218 &   0.172 &   0.298 \\
             &         & ($-$0.23) &  (3.60) &  (2.96) &  (3.24) \\
 ILLIQ &         & $-$46.965 & $-$37.839 & $-$35.872 & $-$60.269 \\
             &         & ($-$1.66) & ($-$1.25) & ($-$1.18) & ($-$1.30) \\
     EqRet$_{1}$&         &  $-$1.252 &  $-$1.286 &  $-$1.258 &  $-$0.889 \\
             &         & ($-$2.62) & ($-$2.40) & ($-$2.35) & ($-$1.35) \\
    EqRet$_{2,6}$ &         &  $-$0.308 &  $-$0.257 &  $-$0.255 &  $-$0.572 \\
             &         & ($-$1.31) & ($-$1.10) & ($-$1.09) & ($-$1.85) \\
        Size &         &  $-$0.017 &  $-$0.136 &  $-$0.142 &  $-$0.105 \\
             &         & ($-$0.37) & ($-$2.65) & ($-$2.74) & ($-$1.78) \\
      Profit &         &   0.094 &   0.260 &   0.250 &   0.471 \\
             &         &  (0.43) &  (1.26) &  (1.24) &  (1.98) \\
    RVCredit &         &  $-$1.018 &  $-$0.295 &  $-$0.295 &  $-$0.359 \\
             &         & ($-$5.60) & ($-$1.71) & ($-$1.72) & ($-$1.72) \\
 DistDefault &         &  $-$0.021 &  $-$0.044 &  $-$0.044 &  $-$0.041 \\
             &         & ($-$1.60) & ($-$3.66) & ($-$3.66) & ($-$2.79) \\
         SUE &         &  $-$1.549 &  $-$1.417 &  $-$1.589 &  $-$1.743 \\
             &         & ($-$1.68) & ($-$1.73) & ($-$1.91) & ($-$1.49) \\
         \hline$R^2$ &   0.267 &   0.342 &    0.39 &   0.393 &   0.171 \\
     $N$ &  8544 &  6907 &  6907 &  6907 &  6907 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_OOS_pvlgd_Lasso.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.129 &  $-$0.054 &   0.004 &   0.005 &         \\
             & ($-$0.90) & ($-$0.33) &  (0.03) &  (0.03) &         \\
     IV &  10.149 &  10.665 &  10.739 &  10.684 &         \\
             &  (6.12) &  (6.25) &  (6.24) &  (6.22) &         \\
      LEV &  15.044 &  12.805 &  12.749 &  12.835 &         \\
             &  (9.79) & (10.46) & (10.34) & (10.39) &         \\
       PVLGD &         &         &  $-$0.110 &  $-$0.096 &  $-$0.130 \\
             &         &         & ($-$2.51) & ($-$2.24) & ($-$3.32) \\
 CreditScore &         &         &         &  $-$0.034 &  $-$0.063 \\
             &         &         &         & ($-$1.95) & ($-$2.86) \\
  CDSChg$_{2,6}$ &         &  $-$0.157 &  $-$0.107 &  $-$0.096 &   0.024 \\
             &         & ($-$1.95) & ($-$1.39) & ($-$1.26) &  (0.25) \\
Rating &         &   0.003 &   0.147 &   0.110 &   0.431 \\
             &         &  (0.04) &  (2.03) &  (1.65) &  (4.10) \\
    EqRet$_{2,6}$ &         &  $-$0.510 &  $-$0.396 &  $-$0.396 &  $-$0.695 \\
             &         & ($-$1.52) & ($-$1.26) & ($-$1.30) & ($-$2.05) \\
    RVCredit &         &  $-$0.686 &  $-$0.232 &  $-$0.236 &  $-$0.193 \\
             &         & ($-$2.70) & ($-$1.07) & ($-$1.09) & ($-$0.67) \\
 DistDefault &         &  $-$0.029 &  $-$0.040 &  $-$0.040 &         \\
             &         & ($-$1.62) & ($-$2.06) & ($-$2.06) &         \\
         SUE &         &   1.557 &   2.252 &   2.237 &   2.302 \\
             &         &  (0.83) &  (1.13) &  (1.10) &  (1.84) \\
         \hline$R^2$ &   0.314 &   0.364 &   0.374 &   0.375 &   0.064 \\
     $N$ &  8786 &  7014 &  7014 &  7014 &  8544 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_12mth_OOS_pvlgd_entityFE.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   4.179 &   1.127 &   0.018 &   0.178 &         \\
             &  (0.77) &  (0.28) &  (0.00) &  (0.05) &         \\
     IV &  12.216 &  12.377 &  11.372 &  11.371 &         \\
             &  (5.60) &  (6.02) &  (5.63) &  (5.64) &         \\
      LEV &  13.200 &  11.287 &  11.346 &  11.389 &         \\
             &  (8.00) &  (8.52) &  (8.44) &  (8.44) &         \\
       PVLGD &         &         &  $-$0.552 &  $-$0.537 &  $-$0.609 \\
             &         &         & ($-$9.17) & ($-$8.85) & ($-$6.93) \\
 CreditScore &         &         &         &  $-$0.024 &  $-$0.015 \\
             &         &         &         & ($-$1.63) & ($-$0.81) \\
   CDSChg$_{1}$ &         &  $-$0.206 &   0.118 &   0.117 &   0.151 \\
             &         & ($-$1.86) &  (1.35) &  (1.35) &  (1.06) \\
  CDSChg$_{2,6}$ &         &  $-$0.260 &  $-$0.031 &  $-$0.028 &  $-$0.025 \\
             &         & ($-$3.20) & ($-$0.48) & ($-$0.44) & ($-$0.31) \\
Rating &         &  $-$0.276 &   0.251 &   0.234 &   0.264 \\
             &         & ($-$1.72) &  (1.70) &  (1.61) &  (1.26) \\
        Size &         &  $-$0.424 &  $-$2.013 &  $-$1.976 &  $-$2.068 \\
             &         & ($-$1.19) & ($-$5.12) & ($-$5.03) & ($-$3.13) \\
      Profit &         &  $-$0.028 &  $-$0.012 &  $-$0.012 &  $-$0.002 \\
             &         & ($-$2.03) & ($-$1.07) & ($-$1.05) & ($-$0.13) \\
    RVCredit &         &  $-$1.059 &   0.265 &   0.258 &   0.048 \\
             &         & ($-$4.17) &  (1.13) &  (1.10) &  (0.16) \\
 DistDefault &         &  $-$0.071 &  $-$0.061 &  $-$0.062 &   0.036 \\
             &         & ($-$3.02) & ($-$2.69) & ($-$2.72) &  (1.21) \\
         \hline$R^2$ &   0.419 &   0.522 &   0.592 &   0.593 &   0.438 \\
     $N$ &  8786 &  7014 &  7014 &  7014 &  7014 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth.tex <==
\begin{tabular}{@{}lccccc|cccc@{}c}
\toprule
        &      (1) &      (2) &      (3) &      (4) &      (5) &     (6) &     (7) &     (8) &     (9) &    (10) \\
\midrule
         $R^f$ &   $-$0.511 &   $-$0.485 &   $-$0.472 &   $-$0.467 &          &  $-$0.359 &  $-$0.383 &  $-$0.362 &  $-$0.357 &         \\
             &  ($-$5.47) &  ($-$5.90) &  ($-$5.87) &  ($-$5.89) &          & ($-$3.40) & ($-$3.57) & ($-$3.47) & ($-$3.45) &         \\
     IV &    7.530 &    7.084 &    6.905 &    6.805 &          &   7.342 &   7.607 &   7.596 &   7.555 &         \\
             &   (7.94) &   (7.30) &   (6.93) &   (6.83) &          &  (6.21) &  (6.35) &  (6.24) &  (6.21) &         \\
      RatioME &   14.367 &   14.002 &   14.093 &   13.874 &          &  14.493 &  13.764 &  13.783 &  13.857 &         \\
             &  (11.47) &  (12.38) &  (12.41) &  (12.47) &          &  (9.77) & (10.78) & (10.80) & (10.75) &         \\
       PVLGD &          &          &   $-$0.078 &   $-$0.052 &   $-$0.056 &         &         &  $-$0.055 &  $-$0.047 &  $-$0.049 \\
             &          &          &  ($-$3.40) &  ($-$2.35) &  ($-$2.07) &         &         & ($-$2.19) & ($-$2.02) & ($-$1.68) \\
 CreditScore &          &          &          &   $-$0.145 &   $-$0.182 &         &         &         &  $-$0.024 &  $-$0.029 \\
             &          &          &          &  ($-$6.84) &  ($-$6.96) &         &         &         & ($-$2.05) & ($-$1.86) \\
   CDSChg$_{1}$ &          &    0.065 &    0.101 &    0.089 &    0.123 &         &   0.079 &   0.117 &   0.120 &   0.138 \\
             &          &   (1.04) &   (1.68) &   (1.50) &   (1.39) &         &  (0.88) &  (1.37) &  (1.42) &  (1.11) \\
  CDSChg$_{2,6}$ &          &   $-$0.098 &   $-$0.070 &   $-$0.052 &   $-$0.058 &         &  $-$0.079 &  $-$0.049 &  $-$0.040 &  $-$0.029 \\
             &          &  ($-$2.73) &  ($-$2.25) &  ($-$1.75) &  ($-$1.26) &         & ($-$1.51) & ($-$1.07) & ($-$0.88) & ($-$0.42) \\
 CompDepth5y &          &   $-$0.004 &   $-$0.008 &   $-$0.009 &   $-$0.039 &         &  $-$0.008 &  $-$0.013 &  $-$0.013 &  $-$0.022 \\
             &          &  ($-$0.23) &  ($-$0.46) &  ($-$0.51) &  ($-$1.65) &         & ($-$0.46) & ($-$0.67) & ($-$0.64) & ($-$0.95) \\
 ILLIQ &          &   75.195 &   70.311 &   74.802 &   38.786 &         &  72.220 &  69.196 &  69.467 &  30.907 \\
             &          &   (2.06) &   (1.95) &   (2.21) &   (1.14) &         &  (1.67) &  (1.62) &  (1.66) &  (0.78) \\
    EqRet$_{2,6}$ &          &   $-$0.368 &   $-$0.299 &   $-$0.264 &   $-$0.272 &         &  $-$0.598 &  $-$0.517 &  $-$0.518 &  $-$0.618 \\
             &          &  ($-$2.92) &  ($-$2.62) &  ($-$2.38) &  ($-$2.96) &         & ($-$3.22) & ($-$2.89) & ($-$2.96) & ($-$3.14) \\
        Size &          &   $-$0.005 &   $-$0.201 &   $-$0.156 &   $-$0.123 &         &   0.012 &  $-$0.116 &  $-$0.101 &  $-$0.093 \\
             &          &  ($-$0.15) &  ($-$4.50) &  ($-$3.77) &  ($-$2.74) &         &  (0.35) & ($-$2.52) & ($-$2.41) & ($-$2.02) \\
      RawProfit &          &   $-$0.033 &   $-$0.033 &   $-$0.031 &   $-$0.021 &         &  $-$0.031 &  $-$0.029 &  $-$0.029 &  $-$0.013 \\
             &          &  ($-$2.00) &  ($-$2.10) &  ($-$1.90) &  ($-$0.80) &         & ($-$2.01) & ($-$1.86) & ($-$1.88) & ($-$0.49) \\
EarnYield &          &    1.123 &    0.965 &    0.981 &    1.130 &         &   0.595 &  $-$0.023 &  $-$0.082 &   0.360 \\
             &          &   (5.37) &   (5.68) &   (5.72) &   (5.88) &         &  (0.53) & ($-$0.02) & ($-$0.08) &  (0.26) \\
         \hline$R^2$ &    0.254 &    0.281 &      0.3 &    0.314 &    0.082 &   0.235 &   0.257 &   0.266 &   0.267 &   0.025 \\
     $N$ &  12786 &  10825 &  10825 &  10825 &  10825 &  9665 &  7902 &  7902 &  7902 &  7902 \\
      CS Series &     full &     full &     full &     full &     full & rolling & rolling & rolling & rolling & rolling \\
With Factors &          &      Yes &      Yes &      Yes &      Yes &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_InS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &      (2) &      (3) &      (4) &      (5) \\
\midrule
         $R^f$ &   $-$0.511 &   $-$0.485 &   $-$0.471 &   $-$0.467 &          \\
             &  ($-$5.47) &  ($-$5.91) &  ($-$5.79) &  ($-$5.84) &          \\
     IV &    7.530 &    7.093 &    6.826 &    6.769 &          \\
             &   (7.94) &   (7.29) &   (6.79) &   (6.75) &          \\
      LEV &   14.367 &   14.030 &   13.951 &   13.814 &          \\
             &  (11.47) &  (12.41) &  (12.39) &  (12.44) &          \\
       PVLGD &          &          &   $-$0.091 &   $-$0.060 &   $-$0.076 \\
             &          &          &  ($-$3.69) &  ($-$2.50) &  ($-$2.55) \\
 CreditScore &          &          &          &   $-$0.136 &   $-$0.162 \\
             &          &          &          &  ($-$6.58) &  ($-$6.44) \\
   CDSChg$_{1}$ &          &    0.064 &    0.111 &    0.095 &    0.136 \\
             &          &   (1.02) &   (1.85) &   (1.60) &   (1.55) \\
  CDSChg$_{2,6}$ &          &   $-$0.098 &   $-$0.064 &   $-$0.051 &   $-$0.053 \\
             &          &  ($-$2.73) &  ($-$2.09) &  ($-$1.69) &  ($-$1.17) \\
 CompDepth5y &          &   $-$0.003 &   $-$0.013 &   $-$0.011 &   $-$0.044 \\
             &          &  ($-$0.19) &  ($-$0.66) &  ($-$0.61) &  ($-$1.78) \\
 ILLIQ &          &   74.809 &   71.614 &   75.152 &   40.124 \\
             &          &   (2.05) &   (2.00) &   (2.22) &   (1.17) \\
Rating &          &   $-$0.037 &    0.210 &    0.107 &    0.254 \\
             &          &  ($-$0.59) &   (3.34) &   (1.89) &   (3.19) \\
    EqRet$_{2,6}$ &          &   $-$0.368 &   $-$0.290 &   $-$0.262 &   $-$0.266 \\
             &          &  ($-$2.92) &  ($-$2.53) &  ($-$2.35) &  ($-$2.89) \\
        Size &          &   $-$0.026 &   $-$0.119 &   $-$0.117 &   $-$0.032 \\
             &          &  ($-$0.77) &  ($-$2.88) &  ($-$2.93) &  ($-$0.72) \\
      Profit &          &   $-$0.033 &   $-$0.033 &   $-$0.031 &   $-$0.021 \\
             &          &  ($-$2.01) &  ($-$2.06) &  ($-$1.89) &  ($-$0.82) \\
EarnYield &          &    1.123 &    0.939 &    0.968 &    1.096 \\
             &          &   (5.39) &   (5.59) &   (5.70) &   (5.79) \\
         \hline$R^2$ &    0.254 &    0.281 &    0.303 &    0.315 &    0.086 \\
     $N$ &  12786 &  10825 &  10825 &  10825 &  10825 \\
      CS Series &     full &     full &     full &     full &     full \\
With Factors &          &      Yes &      Yes &      Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_InS_logCDS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &      (2) &      (3) &      (4) &      (5) \\
\midrule
         $R^f$ &   $-$0.054 &   $-$0.058 &   $-$0.052 &   $-$0.051 &          \\
             &  ($-$3.77) &  ($-$3.94) &  ($-$3.61) &  ($-$3.62) &          \\
     IV &    0.657 &    0.674 &    0.658 &    0.653 &          \\
             &   (8.34) &   (6.52) &   (6.30) &   (6.22) &          \\
      LEV &    1.694 &    1.669 &    1.715 &    1.699 &          \\
             &  (15.00) &  (14.85) &  (15.20) &  (15.07) &          \\
      logCDS &          &          &          &   $-$0.104 &   $-$0.103 \\
             &          &          &          &  ($-$7.46) &  ($-$6.78) \\
 CreditScore &          &          &          &   $-$0.011 &   $-$0.015 \\
             &          &          &          &  ($-$6.71) &  ($-$6.52) \\
  CDSChg$_{2,6}$ &          &   $-$0.007 &          &   $-$0.000 &   $-$0.000 \\
             &          &  ($-$1.85) &          &  ($-$0.06) &  ($-$0.08) \\
 CompDepth5y &          &   $-$0.005 &          &   $-$0.010 &   $-$0.014 \\
             &          &  ($-$2.07) &          &  ($-$4.06) &  ($-$3.99) \\
        Size &          &   $-$0.005 &          &   $-$0.021 &   $-$0.012 \\
             &          &  ($-$0.87) &          &  ($-$3.51) &  ($-$1.71) \\
      Profit &          &   $-$0.005 &          &   $-$0.005 &   $-$0.004 \\
             &          &  ($-$6.78) &          &  ($-$5.65) &  ($-$2.26) \\
    RVCredit &          &   $-$0.028 &          &    0.019 &    0.010 \\
             &          &  ($-$2.89) &          &   (2.10) &   (0.76) \\
 DistDefault &          &   $-$0.002 &          &   $-$0.006 &   $-$0.005 \\
             &          &  ($-$1.27) &          &  ($-$3.62) &  ($-$2.57) \\
         \hline$R^2$ &    0.218 &    0.236 &    0.268 &    0.274 &    0.072 \\
     $N$ &  12786 &  10073 &  10073 &  10073 &  10073 \\
      CS Series &     full &     full &     full &     full &     full \\
With Factors &          &      Yes &      Yes &      Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_InS_pvlgd.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   $-$0.519 &  $-$0.537 &  $-$0.481 &  $-$0.478 &         \\
             &  ($-$6.78) & ($-$6.99) & ($-$6.58) & ($-$6.65) &         \\
     IV &    3.427 &   3.702 &   3.523 &   3.494 &         \\
             &   (6.30) &  (6.30) &  (5.94) &  (5.94) &         \\
      LEV &   11.327 &  10.940 &  11.073 &  10.966 &         \\
             &  (14.47) & (13.57) & (13.66) & (13.69) &         \\
       PVLGD &          &         &  $-$0.122 &  $-$0.096 &  $-$0.111 \\
             &          &         & ($-$9.26) & ($-$7.26) & ($-$6.67) \\
 CreditScore &          &         &         &  $-$0.106 &  $-$0.121 \\
             &          &         &         & ($-$8.17) & ($-$7.33) \\
  CDSChg$_{2,6}$ &          &  $-$0.102 &  $-$0.062 &  $-$0.049 &  $-$0.054 \\
             &          & ($-$3.66) & ($-$2.19) & ($-$1.77) & ($-$1.31) \\
 CompDepth5y &          &  $-$0.005 &  $-$0.039 &  $-$0.038 &  $-$0.073 \\
             &          & ($-$0.39) & ($-$3.33) & ($-$3.29) & ($-$4.11) \\
Rating &          &  $-$0.011 &   0.180 &   0.103 &   0.200 \\
             &          & ($-$0.35) &  (4.14) &  (2.71) &  (3.46) \\
 ILLIQ &          &  25.537 &  26.357 &  34.672 &  41.981 \\
             &          &  (1.26) &  (1.25) &  (1.74) &  (1.60) \\
     EqRet$_{1}$&          &  $-$0.781 &  $-$0.874 &  $-$0.860 &  $-$0.903 \\
             &          & ($-$2.10) & ($-$2.72) & ($-$2.72) & ($-$1.77) \\
        Size &          &  $-$0.026 &  $-$0.088 &  $-$0.087 &  $-$0.035 \\
             &          & ($-$0.92) & ($-$2.84) & ($-$2.94) & ($-$0.90) \\
    RVCredit &          &  $-$0.360 &  $-$0.010 &  $-$0.018 &  $-$0.043 \\
             &          & ($-$4.53) & ($-$0.15) & ($-$0.26) & ($-$0.41) \\
 DistDefault &          &  $-$0.011 &  $-$0.027 &  $-$0.026 &  $-$0.025 \\
             &          & ($-$1.18) & ($-$2.92) & ($-$2.85) & ($-$2.46) \\
         \hline$R^2$ &    0.231 &   0.277 &   0.315 &   0.327 &   0.117 \\
     $N$ &  12434 &  9912 &  9912 &  9912 &  9912 \\
      CS Series &     full &    full &    full &    full &    full \\
With Factors &          &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_InS_pvlgd_Lasso.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &      (2) &      (3) &      (4) &      (5) \\
\midrule
         $R^f$ &   $-$0.511 &   $-$0.484 &   $-$0.439 &   $-$0.434 &          \\
             &  ($-$5.47) &  ($-$5.47) &  ($-$5.19) &  ($-$5.24) &          \\
     IV &    7.530 &    7.240 &    7.224 &    7.144 &          \\
             &   (7.94) &   (6.97) &   (6.77) &   (6.72) &          \\
      LEV &   14.367 &   13.822 &   13.905 &   13.776 &          \\
             &  (11.47) &  (12.54) &  (12.55) &  (12.61) &          \\
       PVLGD &          &          &   $-$0.093 &   $-$0.060 &   $-$0.070 \\
             &          &          &  ($-$3.56) &  ($-$2.35) &  ($-$2.36) \\
 CreditScore &          &          &          &   $-$0.132 &   $-$0.159 \\
             &          &          &          &  ($-$6.55) &  ($-$6.53) \\
   CDSChg$_{1}$ &          &    0.058 &    0.121 &    0.106 &    0.126 \\
             &          &   (0.77) &   (1.66) &   (1.46) &   (1.40) \\
  CDSChg$_{2,6}$ &          &   $-$0.093 &   $-$0.049 &   $-$0.036 &   $-$0.036 \\
             &          &  ($-$2.21) &  ($-$1.28) &  ($-$0.95) &  ($-$0.79) \\
 CompDepth5y &          &    0.011 &   $-$0.014 &   $-$0.012 &   $-$0.040 \\
             &          &   (0.67) &  ($-$0.73) &  ($-$0.62) &  ($-$1.67) \\
Rating &          &    0.005 &    0.175 &    0.075 &    0.247 \\
             &          &   (0.09) &   (2.92) &   (1.35) &   (3.25) \\
    EqRet$_{2,6}$ &          &   $-$0.284 &   $-$0.257 &   $-$0.230 &   $-$0.228 \\
             &          &  ($-$2.28) &  ($-$2.31) &  ($-$2.12) &  ($-$2.44) \\
        Size &          &   $-$0.047 &   $-$0.096 &   $-$0.096 &   $-$0.004 \\
             &          &  ($-$1.20) &  ($-$2.20) &  ($-$2.28) &  ($-$0.10) \\
      Profit &          &   $-$0.037 &   $-$0.038 &   $-$0.036 &   $-$0.014 \\
             &          &  ($-$2.49) &  ($-$2.69) &  ($-$2.51) &  ($-$0.49) \\
    RVCredit &          &   $-$0.312 &    0.011 &   $-$0.004 &   $-$0.151 \\
             &          &  ($-$2.82) &   (0.11) &  ($-$0.04) &  ($-$1.30) \\
 DistDefault &          &   $-$0.021 &   $-$0.031 &   $-$0.030 &   $-$0.035 \\
             &          &  ($-$1.58) &  ($-$2.20) &  ($-$2.17) &  ($-$2.26) \\
         SUE &          &    0.484 &    0.737 &    0.655 &    0.700 \\
             &          &   (1.20) &   (2.05) &   (1.83) &   (1.81) \\
         \hline$R^2$ &    0.254 &    0.303 &    0.319 &    0.329 &    0.081 \\
     $N$ &  12786 &  10073 &  10073 &  10073 &  11755 \\
      CS Series &     full &     full &     full &     full &     full \\
With Factors &          &      Yes &      Yes &      Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_InS_pvlgd_entityFE.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &      (1) &      (2) &      (3) &      (4) &      (5) \\
\midrule
         $R^f$ &   $-$0.850 &   $-$1.860 &   $-$2.817 &   $-$2.820 &          \\
             &  ($-$0.39) &  ($-$0.76) &  ($-$1.19) &  ($-$1.21) &          \\
     IV &    8.744 &    7.958 &    7.566 &    7.577 &          \\
             &   (6.60) &   (5.66) &   (5.52) &   (5.53) &          \\
      LEV &   12.952 &   12.891 &   13.048 &   12.963 &          \\
             &   (9.95) &  (11.40) &  (11.39) &  (11.45) &          \\
       PVLGD &          &          &   $-$0.290 &   $-$0.260 &   $-$0.269 \\
             &          &          &  ($-$7.25) &  ($-$6.54) &  ($-$5.40) \\
 CreditScore &          &          &          &   $-$0.071 &   $-$0.081 \\
             &          &          &          &  ($-$3.65) &  ($-$3.68) \\
   CDSChg$_{1}$ &          &   $-$0.030 &    0.131 &    0.118 &    0.167 \\
             &          &  ($-$0.39) &   (1.84) &   (1.66) &   (1.82) \\
  CDSChg$_{2,6}$ &          &   $-$0.141 &   $-$0.025 &   $-$0.024 &   $-$0.018 \\
             &          &  ($-$3.13) &  ($-$0.65) &  ($-$0.63) &  ($-$0.38) \\
Rating &          &    0.044 &    0.357 &    0.307 &    0.387 \\
             &          &   (0.42) &   (2.93) &   (2.60) &   (2.45) \\
    EqRet$_{2,6}$ &          &   $-$0.310 &   $-$0.218 &   $-$0.211 &   $-$0.230 \\
             &          &  ($-$2.32) &  ($-$1.87) &  ($-$1.83) &  ($-$2.15) \\
        Size &          &   $-$0.035 &   $-$1.065 &   $-$1.009 &   $-$0.746 \\
             &          &  ($-$0.16) &  ($-$3.84) &  ($-$3.66) &  ($-$2.04) \\
      Profit &          &   $-$0.034 &   $-$0.030 &   $-$0.029 &   $-$0.023 \\
             &          &  ($-$2.28) &  ($-$2.21) &  ($-$2.17) &  ($-$1.15) \\
EarnYield &          &   $-$0.062 &   $-$0.894 &   $-$0.824 &   $-$0.797 \\
             &          &  ($-$0.09) &  ($-$1.84) &  ($-$1.67) &  ($-$1.41) \\
    RVCredit &          &   $-$0.503 &    0.124 &    0.119 &    0.042 \\
             &          &  ($-$4.47) &   (1.18) &   (1.15) &   (0.33) \\
 DistDefault &          &   $-$0.048 &   $-$0.036 &   $-$0.036 &   $-$0.003 \\
             &          &  ($-$3.02) &  ($-$2.27) &  ($-$2.28) &  ($-$0.17) \\
         SUE &          &    0.964 &    1.458 &    1.417 &    1.428 \\
             &          &   (1.53) &   (3.39) &   (3.22) &   (2.96) \\
         \hline$R^2$ &    0.338 &    0.412 &    0.464 &    0.466 &    0.344 \\
     $N$ &  12786 &  10073 &  10073 &  10073 &  10073 \\
      CS Series &     full &     full &     full &     full &     full \\
With Factors &          &      Yes &      Yes &      Yes &      Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_OOS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.359 &  $-$0.385 &  $-$0.351 &  $-$0.349 &         \\
             & ($-$3.40) & ($-$3.56) & ($-$3.38) & ($-$3.38) &         \\
     IV &   7.342 &   7.610 &   7.578 &   7.546 &         \\
             &  (6.21) &  (6.35) &  (6.20) &  (6.18) &         \\
      LEV &  14.493 &  13.769 &  13.758 &  13.826 &         \\
             &  (9.77) & (10.77) & (10.80) & (10.74) &         \\
       PVLGD &         &         &  $-$0.063 &  $-$0.054 &  $-$0.064 \\
             &         &         & ($-$2.31) & ($-$2.17) & ($-$2.00) \\
 CreditScore &         &         &         &  $-$0.021 &  $-$0.022 \\
             &         &         &         & ($-$1.86) & ($-$1.52) \\
 ILLIQ &         &  71.944 &  70.118 &  70.182 &  32.410 \\
             &         &  (1.67) &  (1.64) &  (1.67) &  (0.81) \\
Rating &         &  $-$0.025 &   0.127 &   0.104 &   0.195 \\
             &         & ($-$0.53) &  (2.45) &  (2.26) &  (3.14) \\
    EqRet$_{2,6}$ &         &  $-$0.594 &  $-$0.525 &  $-$0.524 &  $-$0.629 \\
             &         & ($-$3.18) & ($-$2.99) & ($-$3.03) & ($-$3.19) \\
        Size &         &  $-$0.002 &  $-$0.066 &  $-$0.062 &  $-$0.019 \\
             &         & ($-$0.07) & ($-$1.66) & ($-$1.59) & ($-$0.44) \\
      Profit &         &  $-$0.031 &  $-$0.029 &  $-$0.029 &  $-$0.013 \\
             &         & ($-$2.02) & ($-$1.82) & ($-$1.85) & ($-$0.47) \\
         \hline$R^2$ &   0.235 &   0.257 &   0.267 &   0.268 &   0.027 \\
     $N$ &  9665 &  7902 &  7902 &  7902 &  7902 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_OOS_logCDS.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.018 &  $-$0.014 &  $-$0.006 &  $-$0.006 &         \\
             & ($-$1.21) & ($-$0.89) & ($-$0.38) & ($-$0.39) &         \\
     IV &   0.670 &   0.744 &   0.725 &   0.726 &         \\
             &  (6.43) &  (5.58) &  (5.42) &  (5.41) &         \\
      LEV &   1.819 &   1.784 &   1.813 &   1.813 &         \\
             & (14.09) & (14.22) & (14.36) & (14.28) &         \\
      logCDS &         &         &         &  $-$0.104 &  $-$0.109 \\
             &         &         &         & ($-$8.12) & ($-$7.83) \\
 CreditScore &         &         &         &   0.000 &   0.000 \\
             &         &         &         &  (0.20) &  (0.03) \\
 CompDepth5y &         &  $-$0.006 &         &  $-$0.011 &  $-$0.012 \\
             &         & ($-$2.54) &         & ($-$4.56) & ($-$4.22) \\
    EqRet$_{2,6}$ &         &  $-$0.021 &         &  $-$0.017 &  $-$0.033 \\
             &         & ($-$1.47) &         & ($-$1.19) & ($-$1.71) \\
        Size &         &   0.002 &         &  $-$0.016 &  $-$0.014 \\
             &         &  (0.33) &         & ($-$3.01) & ($-$2.22) \\
      Profit &         &  $-$0.005 &         &  $-$0.005 &  $-$0.003 \\
             &         & ($-$8.13) &         & ($-$7.27) & ($-$1.93) \\
EarnYield &         &  $-$0.207 &         &  $-$0.240 &  $-$0.189 \\
             &         & ($-$2.68) &         & ($-$2.93) & ($-$1.87) \\
     RatioBM &         &  $-$0.009 &         &  $-$0.007 &  $-$0.007 \\
             &         & ($-$2.08) &         & ($-$1.63) & ($-$1.33) \\
    RVCredit &         &  $-$0.035 &         &   0.014 &   0.015 \\
             &         & ($-$2.14) &         &  (0.94) &  (0.77) \\
 DistDefault &         &  $-$0.002 &         &  $-$0.005 &  $-$0.004 \\
             &         & ($-$1.15) &         & ($-$3.22) & ($-$2.32) \\
         SUE &         &   0.162 &         &   0.178 &   0.198 \\
             &         &  (5.40) &         &  (6.03) &  (4.02) \\
         \hline$R^2$ &   0.205 &   0.226 &    0.25 &    0.25 &   0.047 \\
     $N$ &  9665 &  7312 &  7312 &  7312 &  7312 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_OOS_pvlgd.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.321 &  $-$0.288 &  $-$0.232 &  $-$0.230 &         \\
             & ($-$4.35) & ($-$4.49) & ($-$3.64) & ($-$3.65) &         \\
     IV &   3.146 &   3.861 &   3.626 &   3.602 &         \\
             &  (4.77) &  (5.38) &  (5.01) &  (4.95) &         \\
      LEV &  11.094 &  10.641 &  10.670 &  10.689 &         \\
             & (12.56) & (11.70) & (11.56) & (11.61) &         \\
       PVLGD &         &         &  $-$0.105 &  $-$0.099 &  $-$0.117 \\
             &         &         & ($-$7.29) & ($-$6.82) & ($-$6.48) \\
 CreditScore &         &         &         &  $-$0.020 &  $-$0.023 \\
             &         &         &         & ($-$3.00) & ($-$2.63) \\
 CompDepth5y &         &  $-$0.009 &  $-$0.041 &  $-$0.039 &  $-$0.058 \\
             &         & ($-$0.75) & ($-$3.33) & ($-$3.18) & ($-$3.73) \\
Rating &         &   0.018 &   0.142 &   0.116 &   0.175 \\
             &         &  (0.62) &  (3.97) &  (3.51) &  (3.46) \\
     EqRet$_{1}$&         &  $-$0.904 &  $-$0.910 &  $-$0.893 &  $-$0.931 \\
             &         & ($-$2.46) & ($-$2.69) & ($-$2.65) & ($-$1.80) \\
        Size &         &   0.014 &  $-$0.055 &  $-$0.057 &  $-$0.042 \\
             &         &  (0.55) & ($-$1.91) & ($-$1.95) & ($-$1.21) \\
EarnYield &         &   2.098 &   1.471 &   1.587 &   2.198 \\
             &         &  (2.49) &  (1.74) &  (1.92) &  (2.05) \\
     RatioBM &         &  $-$0.035 &  $-$0.039 &  $-$0.039 &  $-$0.053 \\
             &         & ($-$1.32) & ($-$1.53) & ($-$1.50) & ($-$1.69) \\
    RVCredit &         &  $-$0.575 &  $-$0.190 &  $-$0.191 &  $-$0.176 \\
             &         & ($-$4.58) & ($-$1.62) & ($-$1.65) & ($-$1.24) \\
 DistDefault &         &  $-$0.013 &  $-$0.026 &  $-$0.026 &  $-$0.027 \\
             &         & ($-$1.58) & ($-$3.06) & ($-$3.06) & ($-$3.05) \\
         \hline$R^2$ &     0.2 &   0.263 &   0.293 &   0.295 &   0.109 \\
     $N$ &  9431 &  7227 &  7227 &  7227 &  7227 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_OOS_pvlgd_Lasso.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &  $-$0.359 &  $-$0.304 &  $-$0.277 &  $-$0.276 &         \\
             & ($-$3.40) & ($-$3.01) & ($-$2.85) & ($-$2.84) &         \\
     IV &   7.342 &   7.971 &   7.983 &   7.956 &         \\
             &  (6.21) &  (6.20) &  (6.15) &  (6.14) &         \\
      LEV &  14.493 &  13.582 &  13.563 &  13.606 &         \\
             &  (9.77) & (10.97) & (10.97) & (10.88) &         \\
       PVLGD &         &         &  $-$0.052 &  $-$0.046 &  $-$0.033 \\
             &         &         & ($-$2.14) & ($-$1.99) & ($-$1.89) \\
 CreditScore &         &         &         &  $-$0.016 &  $-$0.043 \\
             &         &         &         & ($-$1.39) & ($-$2.55) \\
Rating &         &   0.012 &   0.082 &   0.065 &         \\
             &         &  (0.30) &  (1.89) &  (1.68) &         \\
    EqRet$_{2,6}$ &         &  $-$0.466 &  $-$0.417 &  $-$0.416 &  $-$0.547 \\
             &         & ($-$2.60) & ($-$2.43) & ($-$2.46) & ($-$2.18) \\
      Profit &         &  $-$0.036 &  $-$0.035 &  $-$0.036 &         \\
             &         & ($-$2.90) & ($-$2.90) & ($-$2.94) &         \\
         SUE &         &   1.383 &   1.554 &   1.548 &   1.283 \\
             &         &  (4.26) &  (4.44) &  (4.44) &  (2.13) \\
         \hline$R^2$ &   0.235 &   0.282 &   0.287 &   0.288 &    0.03 \\
     $N$ &  9665 &  7312 &  7312 &  7312 &  9460 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table2_6mth_OOS_pvlgd_entityFE.tex <==
\begin{tabular}{@{}lccccccccc@{}c}
\toprule
        &     (1) &     (2) &     (3) &     (4) &     (5) \\
\midrule
         $R^f$ &   0.602 &  $-$1.420 &  $-$2.904 &  $-$2.838 &         \\
             &  (0.18) & ($-$0.37) & ($-$0.84) & ($-$0.82) &         \\
     IV &   8.939 &   8.402 &   8.192 &   8.189 &         \\
             &  (5.54) &  (5.13) &  (5.14) &  (5.14) &         \\
      LEV &  13.053 &  12.485 &  12.400 &  12.426 &         \\
             &  (8.28) &  (9.57) &  (9.53) &  (9.52) &         \\
       PVLGD &         &         &  $-$0.295 &  $-$0.286 &  $-$0.305 \\
             &         &         & ($-$5.78) & ($-$5.73) & ($-$4.79) \\
 CreditScore &         &         &         &  $-$0.014 &  $-$0.010 \\
             &         &         &         & ($-$1.29) & ($-$0.75) \\
Rating &         &  $-$0.022 &   0.256 &   0.247 &   0.302 \\
             &         & ($-$0.22) &  (2.45) &  (2.42) &  (2.06) \\
    EqRet$_{2,6}$ &         &  $-$0.474 &  $-$0.310 &  $-$0.313 &  $-$0.351 \\
             &         & ($-$2.33) & ($-$1.81) & ($-$1.86) & ($-$2.09) \\
        Size &         &  $-$0.133 &  $-$1.032 &  $-$1.011 &  $-$0.889 \\
             &         & ($-$0.48) & ($-$3.09) & ($-$3.04) & ($-$1.82) \\
      Profit &         &  $-$0.038 &  $-$0.029 &  $-$0.029 &  $-$0.021 \\
             &         & ($-$4.05) & ($-$3.66) & ($-$3.59) & ($-$1.38) \\
    RVCredit &         &  $-$0.542 &   0.167 &   0.165 &   0.030 \\
             &         & ($-$2.90) &  (1.02) &  (1.01) &  (0.15) \\
 DistDefault &         &  $-$0.034 &  $-$0.026 &  $-$0.026 &   0.020 \\
             &         & ($-$1.87) & ($-$1.43) & ($-$1.44) &  (0.94) \\
         SUE &         &   1.180 &   1.659 &   1.647 &   1.822 \\
             &         &  (3.37) &  (5.18) &  (5.30) &  (5.11) \\
         \hline$R^2$ &   0.323 &   0.403 &   0.446 &   0.446 &   0.302 \\
     $N$ &  9665 &  7312 &  7312 &  7312 &  7312 \\
      CS Series & rolling & rolling & rolling & rolling & rolling \\
With Factors &         &     Yes &     Yes &     Yes &     Yes \\
\bottomrule
\end{tabular}

==> tables/table3_InS.tex <==
\begin{tabular}{@{}lcccccc@{}c}
\toprule
        &  RiskVol &  RiskMaxIncr &  RiskCumSum  & ProfChg$_{2y}$ & LEVChg$_{2y}$ &   AssetChg$_{2y}$ (log) \\
\midrule
 CreditScore &  $-$0.081 &  $-$0.141 &  $-$0.280 &     0.075 &   $-$0.033 &   0.006 \\
             & ($-$4.98) & ($-$6.13) & ($-$7.78) &    (2.01) &  ($-$1.79) &  (0.31) \\
       PVLGD &   0.324 &   0.198 &   0.010 &    $-$0.078 &   $-$0.046 &  $-$0.073 \\
             &  (5.91) &  (2.95) &  (0.13) &   ($-$0.86) &  ($-$0.99) & ($-$1.40) \\
   CDSChg$_{1}$ &   0.034 &   0.041 &   0.051 &    $-$0.002 &    0.016 &   0.001 \\
             &  (2.34) &  (1.75) &  (1.64) &   ($-$0.08) &   (1.60) &  (0.13) \\
    RVCredit &   0.379 &   0.419 &   0.365 &     0.081 &   $-$0.035 &   0.061 \\
             &  (8.24) &  (6.81) &  (4.97) &    (1.25) &  ($-$1.07) &  (1.78) \\
 CompDepth5y &   0.177 &   0.174 &   0.069 &    $-$0.060 &   $-$0.039 &  $-$0.121 \\
             &  (4.02) &  (2.99) &  (0.90) &   ($-$0.70) &  ($-$1.12) & ($-$2.54) \\
Rating &   0.097 &   0.167 &   0.267 &    $-$0.104 &    0.141 &   0.091 \\
             &  (3.28) &  (3.87) &  (4.54) &   ($-$1.04) &   (3.36) &  (1.81) \\
    EqRet$_{2,6}$ &  $-$0.043 &  $-$0.086 &  $-$0.077 &    $-$0.019 &    0.034 &   0.067 \\
             & ($-$1.97) & ($-$2.69) & ($-$1.61) &   ($-$0.32) &   (1.53) &  (3.97) \\
     EqRet$_{1}$&  $-$0.038 &  $-$0.041 &  $-$0.107 &     0.011 &    0.014 &   0.054 \\
             & ($-$1.60) & ($-$1.12) & ($-$1.91) &    (0.17) &   (0.54) &  (2.90) \\
        Size &   0.085 &   0.064 &   0.140 &     0.131 &    0.135 &  $-$0.037 \\
             &  (2.16) &  (1.12) &  (1.77) &    (1.07) &   (2.85) & ($-$0.58) \\
     RatioBM &  $-$0.003 &  $-$0.003 &   0.036 &    $-$0.203 &   $-$0.021 &  $-$0.105 \\
             & ($-$0.13) & ($-$0.09) &  (0.75) &   ($-$2.51) &  ($-$0.69) & ($-$2.37) \\
      Profit &  $-$0.023 &  $-$0.021 &  $-$0.024 &    $-$1.164 &    0.034 &   0.104 \\
             & ($-$1.51) & ($-$1.01) & ($-$0.86) &  ($-$10.15) &   (2.15) &  (5.28) \\
EarnYield &   0.018 &   0.029 &   0.015 &    $-$0.115 &    0.004 &   0.013 \\
             &  (1.35) &  (1.39) &  (0.53) &   ($-$2.91) &   (0.33) &  (0.87) \\
 DistDefault &  $-$0.149 &  $-$0.178 &  $-$0.255 &     0.240 &    0.128 &   0.119 \\
             & ($-$5.32) & ($-$4.51) & ($-$4.56) &    (2.83) &   (4.14) &  (2.52) \\
         SUE &  $-$0.003 &  $-$0.006 &   0.002 &    $-$0.062 &    0.011 &  $-$0.015 \\
             & ($-$0.57) & ($-$0.65) &  (0.14) &   ($-$2.96) &   (1.86) & ($-$2.72) \\
         \midrule
         $R^2$ &   0.457 &   0.277 &   0.143 &     0.292 &    0.063 &   0.057 \\
     $N$ &    9759 &    9759 &    9759 &      8131 &     8131 &    8125 \\
\bottomrule
\end{tabular}

==> tables/table3_OOS.tex <==
\begin{tabular}{@{}lcccccc@{}c}
\toprule
        &  RiskVol &  RiskMaxIncr &  RiskCumSum  & ProfChg$_{2y}$ & LEVChg$_{2y}$ &   AssetChg$_{2y}$ (log) \\
\midrule
 CreditScore &  $-$0.031 &  $-$0.047 &  $-$0.086 &    0.059 &    0.026 &   0.052 \\
             & ($-$1.96) & ($-$1.89) & ($-$1.86) &   (0.64) &   (1.62) &  (2.20) \\
       PVLGD &   0.178 &  $-$0.013 &  $-$0.151 &   $-$0.056 &    0.039 &  $-$0.131 \\
             &  (2.70) & ($-$0.14) & ($-$1.14) &  ($-$0.25) &   (0.72) & ($-$1.92) \\
  CDSChg$_{2,6}$ &   0.019 &   0.002 &   0.030 &   $-$0.003 &    0.022 &  $-$0.007 \\
             &  (1.07) &  (0.06) &  (0.56) &  ($-$0.04) &   (2.12) & ($-$0.55) \\
   CDSChg$_{1}$ &   0.044 &   0.060 &   0.089 &   $-$0.055 &    0.011 &  $-$0.015 \\
             &  (2.16) &  (1.65) &  (1.66) &  ($-$1.09) &   (1.42) & ($-$1.72) \\
    RVCredit &   0.520 &   0.638 &   0.633 &   $-$0.103 &    0.040 &  $-$0.024 \\
             &  (7.11) &  (5.44) &  (4.01) &  ($-$0.72) &   (1.13) & ($-$0.46) \\
 ILLIQ &   0.002 &  $-$0.007 &  $-$0.004 &    0.025 &   $-$0.004 &  $-$0.012 \\
             &  (0.25) & ($-$0.66) & ($-$0.32) &   (0.92) &  ($-$0.97) & ($-$2.34) \\
 CompDepth5y &   0.175 &   0.190 &   0.192 &   $-$0.074 &    0.028 &  $-$0.103 \\
             &  (3.61) &  (2.84) &  (1.82) &  ($-$0.50) &   (0.66) & ($-$1.87) \\
    EqRet$_{2,6}$ &  $-$0.090 &  $-$0.170 &  $-$0.237 &   $-$0.011 &   $-$0.030 &   0.083 \\
             & ($-$3.06) & ($-$3.73) & ($-$3.58) &  ($-$0.10) &  ($-$1.39) &  (3.21) \\
     EqRet$_{1}$&  $-$0.074 &  $-$0.086 &  $-$0.197 &    0.019 &   $-$0.070 &   0.045 \\
             & ($-$2.33) & ($-$1.62) & ($-$2.11) &   (0.24) &  ($-$3.94) &  (1.85) \\
     RatioBM &  $-$0.003 &  $-$0.006 &   0.056 &   $-$0.905 &    0.025 &  $-$0.122 \\
             & ($-$0.11) & ($-$0.12) &  (0.82) &  ($-$1.97) &   (0.66) & ($-$2.33) \\
      Profit &   0.002 &   0.006 &   0.005 &   $-$1.389 &    0.007 &  $-$0.003 \\
             &  (0.41) &  (0.62) &  (0.34) & ($-$10.79) &   (0.88) & ($-$0.28) \\
EarnYield &   0.018 &   0.029 &  $-$0.007 &    0.185 &   $-$0.013 &   0.054 \\
             &  (1.24) &  (1.09) & ($-$0.16) &   (1.72) &  ($-$1.21) &  (3.67) \\
 DistDefault &  $-$0.143 &  $-$0.183 &  $-$0.221 &   $-$0.054 &    0.220 &   0.125 \\
             & ($-$4.14) & ($-$3.43) & ($-$2.86) &  ($-$0.21) &   (4.40) &  (2.25) \\
         \hline$R^2$ &   0.464 &   0.283 &   0.149 &    0.298 &    0.044 &   0.064 \\
     $N$ &    7131 &    7131 &    7131 &     5885 &     5884 &    5884 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_InS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.261 &  $-$0.248 &  $-$0.283 &  $-$0.281 &  $-$0.260 &  $-$0.287 &  $-$0.282 &  $-$0.300 \\
               & ($-$6.90) & ($-$7.67) & ($-$7.06) & ($-$7.12) & ($-$6.88) & ($-$7.20) & ($-$7.04) & ($-$7.59) \\
         PVLGD &  $-$0.131 &  $-$0.146 &  $-$0.108 &  $-$0.108 &  $-$0.132 &  $-$0.141 &  $-$0.109 &  $-$0.116 \\
               & ($-$3.09) & ($-$3.51) & ($-$2.42) & ($-$2.44) & ($-$3.16) & ($-$3.44) & ($-$2.47) & ($-$2.67) \\
    DispAnlst &         &   0.077 &         &         &         &         &         &         \\
               &         &  (3.27) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &  $-$0.004 &         &         &         &         &         &         \\
               &         & ($-$0.33) &         &         &         &         &         &         \\
      FKGrade &         &         &         &   0.027 &         &         &         &         \\
               &         &         &         &  (1.65) &         &         &         &         \\
   CS\_FKGrade &         &         &         &  $-$0.014 &         &         &         &         \\
               &         &         &         & ($-$1.17) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.083 &         &         \\
               &         &         &         &         &         &  (2.34) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.042 &         &         \\
               &         &         &         &         &         & ($-$2.37) &         &         \\
     TransLen &         &         &         &         &         &         &         &   0.025 \\
               &         &         &         &         &         &         &         &  (1.20) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.040 \\
               &         &         &         &         &         &         &         & ($-$3.68) \\
   CompDepth &  $-$0.053 &  $-$0.059 &  $-$0.047 &  $-$0.045 &  $-$0.056 &  $-$0.058 &  $-$0.046 &  $-$0.046 \\
               & ($-$1.55) & ($-$1.77) & ($-$1.35) & ($-$1.31) & ($-$1.62) & ($-$1.71) & ($-$1.35) & ($-$1.31) \\
  Rating &   0.412 &   0.395 &   0.397 &   0.396 &   0.418 &   0.442 &   0.398 &   0.420 \\
               &  (2.90) &  (2.78) &  (2.81) &  (2.78) &  (2.95) &  (3.30) &  (2.81) &  (3.08) \\
      EqRet$_{2,6}$ &  $-$0.498 &  $-$0.509 &  $-$0.443 &  $-$0.432 &  $-$0.431 &  $-$0.424 &  $-$0.445 &  $-$0.495 \\
               & ($-$1.82) & ($-$1.86) & ($-$1.67) & ($-$1.65) & ($-$1.28) & ($-$1.33) & ($-$1.68) & ($-$1.84) \\
          Size &  $-$0.020 &  $-$0.006 &  $-$0.016 &  $-$0.013 &  $-$0.018 &  $-$0.150 &  $-$0.018 &  $-$0.041 \\
               & ($-$0.28) & ($-$0.09) & ($-$0.23) & ($-$0.19) & ($-$0.25) & ($-$1.87) & ($-$0.26) & ($-$0.61) \\
           \hline$R^2$ &   0.085 &   0.088 &   0.077 &   0.078 &   0.084 &   0.094 &   0.077 &   0.083 \\
       $N$ &  9411 &  9411 &  9515 &  9515 &  9403 &  9403 &  9523 &  9523 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_InS_logCDS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.027 &  $-$0.030 &  $-$0.027 &  $-$0.027 &  $-$0.027 &  $-$0.030 &  $-$0.027 &  $-$0.030 \\
               & ($-$7.10) & ($-$8.55) & ($-$7.31) & ($-$7.39) & ($-$7.12) & ($-$8.12) & ($-$7.28) & ($-$8.39) \\
        logCDS &  $-$0.155 &  $-$0.165 &  $-$0.155 &  $-$0.155 &  $-$0.156 &  $-$0.160 &  $-$0.156 &  $-$0.159 \\
               & ($-$6.73) & ($-$7.01) & ($-$6.79) & ($-$6.76) & ($-$6.85) & ($-$7.27) & ($-$6.82) & ($-$7.04) \\
    DispAnlst &         &   0.012 &         &         &         &         &         &         \\
               &         &  (4.04) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &   0.003 &         &         &         &         &         &         \\
               &         &  (2.37) &         &         &         &         &         &         \\
      FKGrade &         &         &         &   0.001 &         &         &         &         \\
               &         &         &         &  (0.29) &         &         &         &         \\
   CS\_FKGrade &         &         &         &   0.000 &         &         &         &         \\
               &         &         &         &  (0.28) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.010 &         &         \\
               &         &         &         &         &         &  (2.46) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.005 &         &         \\
               &         &         &         &         &         & ($-$3.49) &         &         \\
     TransLen &         &         &         &         &         &         &         &   0.003 \\
               &         &         &         &         &         &         &         &  (0.99) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.005 \\
               &         &         &         &         &         &         &         & ($-$5.04) \\
   CompDepth &  $-$0.016 &  $-$0.017 &  $-$0.016 &  $-$0.016 &  $-$0.017 &  $-$0.017 &  $-$0.016 &  $-$0.016 \\
               & ($-$3.28) & ($-$3.48) & ($-$3.33) & ($-$3.33) & ($-$3.36) & ($-$3.41) & ($-$3.29) & ($-$3.23) \\
   ILLIQ & $-$12.729 & $-$13.892 & $-$13.944 & $-$13.967 & $-$12.065 & $-$14.761 & $-$14.272 & $-$15.802 \\
               & ($-$1.38) & ($-$1.51) & ($-$1.44) & ($-$1.45) & ($-$1.31) & ($-$1.65) & ($-$1.47) & ($-$1.67) \\
          Size &  $-$0.018 &  $-$0.017 &  $-$0.018 &  $-$0.018 &  $-$0.018 &  $-$0.033 &  $-$0.018 &  $-$0.021 \\
               & ($-$1.70) & ($-$1.60) & ($-$1.77) & ($-$1.77) & ($-$1.68) & ($-$2.85) & ($-$1.80) & ($-$2.03) \\
   DistDefault &  $-$0.006 &  $-$0.005 &  $-$0.006 &  $-$0.006 &  $-$0.006 &  $-$0.006 &  $-$0.006 &  $-$0.006 \\
               & ($-$2.20) & ($-$1.89) & ($-$2.05) & ($-$2.05) & ($-$2.07) & ($-$2.00) & ($-$2.05) & ($-$2.05) \\
           SUE &  $-$0.007 &  $-$0.018 &  $-$0.040 &  $-$0.040 &  $-$0.001 &   0.008 &  $-$0.040 &  $-$0.055 \\
               & ($-$0.13) & ($-$0.34) & ($-$0.59) & ($-$0.59) & ($-$0.01) &  (0.14) & ($-$0.59) & ($-$0.79) \\
           \hline$R^2$ &   0.089 &   0.097 &   0.085 &   0.085 &    0.09 &   0.098 &   0.085 &   0.092 \\
       $N$ &  9166 &  9166 &  9266 &  9266 &  9159 &  9159 &  9274 &  9274 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_InS_pvlgd.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &      (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.193 &  $-$0.185 &  $-$0.190 &  $-$0.189 &  $-$0.193 &   $-$0.210 &  $-$0.190 &  $-$0.204 \\
               & ($-$8.93) & ($-$8.69) & ($-$8.90) & ($-$8.88) & ($-$8.89) & ($-$10.20) & ($-$8.92) & ($-$9.74) \\
         PVLGD &  $-$0.193 &  $-$0.204 &  $-$0.193 &  $-$0.193 &  $-$0.193 &   $-$0.198 &  $-$0.192 &  $-$0.197 \\
               & ($-$7.50) & ($-$7.83) & ($-$7.44) & ($-$7.45) & ($-$7.50) &  ($-$7.90) & ($-$7.43) & ($-$7.78) \\
    DispAnlst &         &   0.065 &         &         &         &          &         &         \\
               &         &  (3.71) &         &         &         &          &         &         \\
 CS\_DispAnlst &         &  $-$0.002 &         &         &         &          &         &         \\
               &         & ($-$0.27) &         &         &         &          &         &         \\
      FKGrade &         &         &         &   0.007 &         &          &         &         \\
               &         &         &         &  (0.59) &         &          &         &         \\
   CS\_FKGrade &         &         &         &  $-$0.007 &         &          &         &         \\
               &         &         &         & ($-$1.03) &         &          &         &         \\
   NumAnlst &         &         &         &         &         &    0.045 &         &         \\
               &         &         &         &         &         &   (2.13) &         &         \\
CS\_NumAnlst &         &         &         &         &         &   $-$0.026 &         &         \\
               &         &         &         &         &         &  ($-$3.42) &         &         \\
     TransLen &         &         &         &         &         &          &         &   0.017 \\
               &         &         &         &         &         &          &         &  (1.22) \\
  CS\_TransLen &         &         &         &         &         &          &         &  $-$0.033 \\
               &         &         &         &         &         &          &         & ($-$4.63) \\
   CompDepth &  $-$0.095 &  $-$0.098 &  $-$0.094 &  $-$0.093 &  $-$0.096 &   $-$0.096 &  $-$0.094 &  $-$0.093 \\
               & ($-$4.39) & ($-$4.52) & ($-$4.33) & ($-$4.32) & ($-$4.40) &  ($-$4.48) & ($-$4.33) & ($-$4.31) \\
  Rating &   0.275 &   0.263 &   0.274 &   0.274 &   0.274 &    0.291 &   0.275 &   0.293 \\
               &  (3.02) &  (2.83) &  (3.04) &  (3.01) &  (3.03) &   (3.46) &  (3.04) &  (3.41) \\
          Size &  $-$0.074 &  $-$0.069 &  $-$0.081 &  $-$0.080 &  $-$0.071 &   $-$0.145 &  $-$0.081 &  $-$0.095 \\
               & ($-$1.43) & ($-$1.34) & ($-$1.56) & ($-$1.55) & ($-$1.36) &  ($-$2.41) & ($-$1.56) & ($-$1.84) \\
        Profit &   0.513 &   0.557 &   0.546 &   0.545 &   0.515 &    0.512 &   0.526 &   0.537 \\
               &  (2.27) &  (2.54) &  (2.39) &  (2.41) &  (2.30) &   (2.28) &  (2.28) &  (2.41) \\
   DistDefault &  $-$0.052 &  $-$0.048 &  $-$0.050 &  $-$0.050 &  $-$0.053 &   $-$0.052 &  $-$0.049 &  $-$0.049 \\
               & ($-$3.51) & ($-$3.27) & ($-$3.32) & ($-$3.32) & ($-$3.56) &  ($-$3.48) & ($-$3.30) & ($-$3.32) \\
           \hline$R^2$ &   0.165 &    0.17 &   0.165 &   0.165 &   0.164 &     0.17 &   0.164 &   0.172 \\
       $N$ &  9006 &  9006 &  9089 &  9089 &  9002 &   9002 &  9096 &  9096 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_OOS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &      (2) &      (3) &      (4) &     (5) &     (6) &      (7) &      (8) \\
\midrule
   CreditScore &  $-$0.037 &   $-$0.037 &   $-$0.043 &   $-$0.043 &  $-$0.038 &  $-$0.048 &   $-$0.044 &   $-$0.049 \\
               & ($-$1.71) &  ($-$2.42) &  ($-$1.94) &  ($-$1.93) & ($-$1.68) & ($-$1.95) &  ($-$1.95) &  ($-$2.17) \\
         PVLGD &  $-$0.164 &   $-$0.183 &   $-$0.134 &   $-$0.134 &  $-$0.166 &  $-$0.172 &   $-$0.134 &   $-$0.138 \\
               & ($-$2.98) &  ($-$3.33) &  ($-$2.35) &  ($-$2.36) & ($-$3.08) & ($-$3.23) &  ($-$2.38) &  ($-$2.51) \\
    DispAnlst &         &    0.088 &          &          &         &         &          &          \\
               &         &   (3.04) &          &          &         &         &          &          \\
 CS\_DispAnlst &         &    0.002 &          &          &         &         &          &          \\
               &         &   (0.19) &          &          &         &         &          &          \\
      FKGrade &         &          &          &    0.019 &         &         &          &          \\
               &         &          &          &   (1.07) &         &         &          &          \\
   CS\_FKGrade &         &          &          &   $-$0.001 &         &         &          &          \\
               &         &          &          &  ($-$0.19) &         &         &          &          \\
   NumAnlst &         &          &          &          &         &   0.061 &          &          \\
               &         &          &          &          &         &  (1.42) &          &          \\
CS\_NumAnlst &         &          &          &          &         &  $-$0.011 &          &          \\
               &         &          &          &          &         & ($-$1.21) &          &          \\
     TransLen &         &          &          &          &         &         &          &   $-$0.003 \\
               &         &          &          &          &         &         &          &  ($-$0.16) \\
  CS\_TransLen &         &          &          &          &         &         &          &   $-$0.018 \\
               &         &          &          &          &         &         &          &  ($-$2.32) \\
   ILLIQ & $-$91.880 & $-$101.463 & $-$101.287 & $-$100.033 & $-$90.066 & $-$97.491 & $-$104.072 & $-$110.746 \\
               & ($-$1.50) &  ($-$1.59) &  ($-$1.57) &  ($-$1.54) & ($-$1.47) & ($-$1.57) &  ($-$1.60) &  ($-$1.73) \\
  Rating &   0.335 &    0.310 &    0.335 &    0.335 &   0.344 &   0.350 &    0.334 &    0.351 \\
               &  (2.83) &   (2.63) &   (2.89) &   (2.86) &  (2.90) &  (3.00) &   (2.87) &   (3.08) \\
      EqRet$_{2,6}$ &  $-$0.842 &   $-$0.844 &   $-$0.772 &   $-$0.769 &  $-$0.823 &  $-$0.801 &   $-$0.774 &   $-$0.836 \\
               & ($-$2.27) &  ($-$2.28) &  ($-$2.20) &  ($-$2.17) & ($-$1.49) & ($-$1.51) &  ($-$2.21) &  ($-$2.39) \\
      RVCredit &  $-$0.487 &   $-$0.545 &   $-$0.543 &   $-$0.547 &  $-$0.480 &  $-$0.474 &   $-$0.541 &   $-$0.505 \\
               & ($-$1.71) &  ($-$1.94) &  ($-$1.86) &  ($-$1.90) & ($-$1.70) & ($-$1.69) &  ($-$1.85) &  ($-$1.72) \\
           \hline$R^2$ &   0.067 &    0.071 &    0.052 &    0.053 &   0.066 &   0.069 &    0.053 &    0.057 \\
       $N$ &  7069 &   7069 &   7151 &   7151 &  7066 &  7066 &   7154 &   7154 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_OOS_logCDS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.002 &  $-$0.004 &  $-$0.002 &  $-$0.002 &  $-$0.003 &  $-$0.003 &  $-$0.002 &  $-$0.003 \\
               & ($-$1.06) & ($-$2.17) & ($-$0.86) & ($-$0.90) & ($-$1.14) & ($-$1.34) & ($-$0.88) & ($-$1.20) \\
        logCDS &  $-$0.177 &  $-$0.189 &  $-$0.181 &  $-$0.181 &  $-$0.178 &  $-$0.183 &  $-$0.181 &  $-$0.182 \\
               & ($-$7.43) & ($-$7.72) & ($-$7.58) & ($-$7.55) & ($-$7.50) & ($-$7.76) & ($-$7.59) & ($-$7.71) \\
    DispAnlst &         &   0.016 &         &         &         &         &         &         \\
               &         &  (4.32) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &   0.001 &         &         &         &         &         &         \\
               &         &  (1.54) &         &         &         &         &         &         \\
      FKGrade &         &         &         &   0.000 &         &         &         &         \\
               &         &         &         &  (0.13) &         &         &         &         \\
   CS\_FKGrade &         &         &         &   0.000 &         &         &         &         \\
               &         &         &         &  (0.26) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.009 &         &         \\
               &         &         &         &         &         &  (1.89) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.001 &         &         \\
               &         &         &         &         &         & ($-$0.84) &         &         \\
     TransLen &         &         &         &         &         &         &         &  $-$0.000 \\
               &         &         &         &         &         &         &         & ($-$0.02) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.002 \\
               &         &         &         &         &         &         &         & ($-$2.72) \\
   CompDepth &  $-$0.011 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.011 &  $-$0.012 &  $-$0.012 &  $-$0.011 \\
               & ($-$2.10) & ($-$2.30) & ($-$2.19) & ($-$2.19) & ($-$2.16) & ($-$2.23) & ($-$2.18) & ($-$2.10) \\
   ILLIQ & $-$18.830 & $-$20.012 & $-$19.276 & $-$19.259 & $-$18.523 & $-$19.461 & $-$19.615 & $-$20.600 \\
               & ($-$1.86) & ($-$1.93) & ($-$1.82) & ($-$1.82) & ($-$1.83) & ($-$1.91) & ($-$1.84) & ($-$1.95) \\
      EqRet$_{2,6}$ &  $-$0.065 &  $-$0.069 &  $-$0.061 &  $-$0.061 &  $-$0.082 &  $-$0.079 &  $-$0.062 &  $-$0.070 \\
               & ($-$1.81) & ($-$1.89) & ($-$1.80) & ($-$1.80) & ($-$1.49) & ($-$1.47) & ($-$1.82) & ($-$2.07) \\
          Size &  $-$0.025 &  $-$0.024 &  $-$0.027 &  $-$0.026 &  $-$0.025 &  $-$0.040 &  $-$0.027 &  $-$0.028 \\
               & ($-$2.09) & ($-$2.07) & ($-$2.30) & ($-$2.31) & ($-$2.13) & ($-$2.94) & ($-$2.33) & ($-$2.44) \\
      RVCredit &  $-$0.026 &  $-$0.041 &  $-$0.006 &  $-$0.007 &  $-$0.024 &  $-$0.026 &  $-$0.006 &  $-$0.006 \\
               & ($-$1.10) & ($-$1.77) & ($-$0.21) & ($-$0.22) & ($-$0.99) & ($-$1.14) & ($-$0.21) & ($-$0.22) \\
   DistDefault &  $-$0.005 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 \\
               & ($-$1.56) & ($-$1.39) & ($-$1.40) & ($-$1.41) & ($-$1.37) & ($-$1.29) & ($-$1.40) & ($-$1.43) \\
           SUE &   0.169 &   0.167 &   0.188 &   0.184 &   0.189 &   0.174 &   0.187 &   0.171 \\
               &  (0.70) &  (0.68) &  (0.79) &  (0.78) &  (0.75) &  (0.68) &  (0.79) &  (0.72) \\
           \hline$R^2$ &   0.072 &    0.08 &   0.065 &   0.065 &   0.073 &   0.076 &   0.065 &   0.069 \\
       $N$ &  6916 &  6916 &  6995 &  6995 &  6913 &  6913 &  6998 &  6998 \\
\bottomrule
\end{tabular}

==> tables/table4_12mth_OOS_pvlgd.tex <==
\begin{tabular}{@{}l@{}c}
\toprule
          \\
\midrule
   CreditScore \\
               \\
         PVLGD \\
               \\
    DispAnlst \\
               \\
 CS\_DispAnlst \\
               \\
      FKGrade \\
               \\
   CS\_FKGrade \\
               \\
   NumAnlst \\
               \\
CS\_NumAnlst \\
               \\
     TransLen \\
               \\
  CS\_TransLen \\
               \\
           \hline$R^2$ \\
       $N$ \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_InS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &      (1) &      (2) &      (3) &      (4) &      (5) &      (6) &      (7) &      (8) \\
\midrule
   CreditScore &   $-$0.150 &   $-$0.143 &   $-$0.157 &   $-$0.157 &   $-$0.149 &   $-$0.160 &   $-$0.156 &   $-$0.173 \\
               &  ($-$5.54) &  ($-$6.68) &  ($-$6.05) &  ($-$6.17) &  ($-$5.51) &  ($-$5.75) &  ($-$6.04) &  ($-$6.68) \\
         PVLGD &   $-$0.062 &   $-$0.070 &   $-$0.043 &   $-$0.043 &   $-$0.062 &   $-$0.067 &   $-$0.044 &   $-$0.049 \\
               &  ($-$2.37) &  ($-$2.72) &  ($-$1.60) &  ($-$1.60) &  ($-$2.42) &  ($-$2.64) &  ($-$1.62) &  ($-$1.84) \\
    DispAnlst &          &    0.043 &          &          &          &          &          &          \\
               &          &   (2.84) &          &          &          &          &          &          \\
 CS\_DispAnlst &          &   $-$0.003 &          &          &          &          &          &          \\
               &          &  ($-$0.27) &          &          &          &          &          &          \\
      FKGrade &          &          &          &   $-$0.004 &          &          &          &          \\
               &          &          &          &  ($-$0.33) &          &          &          &          \\
   CS\_FKGrade &          &          &          &    0.006 &          &          &          &          \\
               &          &          &          &   (0.70) &          &          &          &          \\
   NumAnlst &          &          &          &          &          &    0.053 &          &          \\
               &          &          &          &          &          &   (2.60) &          &          \\
CS\_NumAnlst &          &          &          &          &          &   $-$0.015 &          &          \\
               &          &          &          &          &          &  ($-$1.35) &          &          \\
     TransLen &          &          &          &          &          &          &          &    0.014 \\
               &          &          &          &          &          &          &          &   (1.08) \\
  CS\_TransLen &          &          &          &          &          &          &          &   $-$0.033 \\
               &          &          &          &          &          &          &          &  ($-$4.31) \\
   CompDepth &   $-$0.043 &   $-$0.046 &   $-$0.038 &   $-$0.038 &   $-$0.044 &   $-$0.045 &   $-$0.038 &   $-$0.037 \\
               &  ($-$1.70) &  ($-$1.86) &  ($-$1.52) &  ($-$1.53) &  ($-$1.77) &  ($-$1.83) &  ($-$1.52) &  ($-$1.51) \\
  Rating &    0.197 &    0.187 &    0.188 &    0.188 &    0.198 &    0.204 &    0.188 &    0.204 \\
               &   (2.71) &   (2.57) &   (2.64) &   (2.64) &   (2.77) &   (2.99) &   (2.64) &   (2.97) \\
          Size &   $-$0.041 &   $-$0.033 &   $-$0.028 &   $-$0.029 &   $-$0.044 &   $-$0.126 &   $-$0.029 &   $-$0.045 \\
               &  ($-$0.86) &  ($-$0.70) &  ($-$0.62) &  ($-$0.64) &  ($-$0.92) &  ($-$2.33) &  ($-$0.64) &  ($-$0.97) \\
           \hline$R^2$ &    0.057 &    0.059 &     0.05 &     0.05 &    0.057 &    0.061 &     0.05 &    0.057 \\
       $N$ &  10211 &  10211 &  10340 &  10340 &  10192 &  10192 &  10346 &  10346 \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_InS_logCDS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.015 &  $-$0.018 &  $-$0.014 &  $-$0.015 &  $-$0.015 &  $-$0.017 &  $-$0.014 &  $-$0.017 \\
               & ($-$5.78) & ($-$7.24) & ($-$6.13) & ($-$6.40) & ($-$5.87) & ($-$6.25) & ($-$6.12) & ($-$7.41) \\
        logCDS &  $-$0.101 &  $-$0.104 &  $-$0.100 &  $-$0.099 &  $-$0.102 &  $-$0.104 &  $-$0.100 &  $-$0.102 \\
               & ($-$6.87) & ($-$7.11) & ($-$6.97) & ($-$6.86) & ($-$7.02) & ($-$7.32) & ($-$7.01) & ($-$7.21) \\
    DispAnlst &         &   0.006 &         &         &         &         &         &         \\
               &         &  (3.06) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &   0.002 &         &         &         &         &         &         \\
               &         &  (2.17) &         &         &         &         &         &         \\
      FKGrade &         &         &         &  $-$0.001 &         &         &         &         \\
               &         &         &         & ($-$0.39) &         &         &         &         \\
   CS\_FKGrade &         &         &         &   0.002 &         &         &         &         \\
               &         &         &         &  (1.79) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.005 &         &         \\
               &         &         &         &         &         &  (2.06) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.002 &         &         \\
               &         &         &         &         &         & ($-$2.42) &         &         \\
     TransLen &         &         &         &         &         &         &         &   0.001 \\
               &         &         &         &         &         &         &         &  (0.80) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.004 \\
               &         &         &         &         &         &         &         & ($-$6.45) \\
   CompDepth &  $-$0.014 &  $-$0.015 &  $-$0.014 &  $-$0.014 &  $-$0.015 &  $-$0.015 &  $-$0.014 &  $-$0.014 \\
               & ($-$4.09) & ($-$4.24) & ($-$4.10) & ($-$4.11) & ($-$4.21) & ($-$4.24) & ($-$4.09) & ($-$4.04) \\
          Size &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.013 &  $-$0.020 &  $-$0.012 &  $-$0.013 \\
               & ($-$1.73) & ($-$1.65) & ($-$1.77) & ($-$1.78) & ($-$1.78) & ($-$2.50) & ($-$1.79) & ($-$1.97) \\
        Profit &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 &  $-$0.004 \\
               & ($-$2.22) & ($-$2.29) & ($-$2.03) & ($-$2.02) & ($-$2.15) & ($-$2.22) & ($-$2.02) & ($-$2.05) \\
  EarningYield &  $-$0.224 &  $-$0.201 &  $-$0.175 &  $-$0.173 &  $-$0.252 &  $-$0.254 &  $-$0.174 &  $-$0.145 \\
               & ($-$1.59) & ($-$1.48) & ($-$1.40) & ($-$1.36) & ($-$1.59) & ($-$1.71) & ($-$1.39) & ($-$1.17) \\
      RVCredit &   0.016 &   0.011 &   0.026 &   0.025 &   0.017 &   0.016 &   0.026 &   0.026 \\
               &  (1.11) &  (0.77) &  (1.67) &  (1.65) &  (1.23) &  (1.16) &  (1.69) &  (1.71) \\
   DistDefault &  $-$0.006 &  $-$0.006 &  $-$0.005 &  $-$0.005 &  $-$0.006 &  $-$0.006 &  $-$0.005 &  $-$0.005 \\
               & ($-$2.99) & ($-$2.79) & ($-$2.71) & ($-$2.73) & ($-$2.94) & ($-$2.89) & ($-$2.70) & ($-$2.74) \\
           SUE &   0.102 &   0.098 &   0.097 &   0.097 &   0.114 &   0.114 &   0.097 &   0.089 \\
               &  (2.48) &  (2.39) &  (2.45) &  (2.38) &  (2.54) &  (2.70) &  (2.44) &  (2.26) \\
           \hline$R^2$ &   0.063 &   0.067 &   0.056 &   0.057 &   0.065 &   0.069 &   0.056 &   0.064 \\
       $N$ &  9541 &  9541 &  9657 &  9657 &  9527 &  9527 &  9665 &  9665 \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_InS_pvlgd.tex <==
\begin{tabular}{@{}lccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) \\
\midrule
   CreditScore &  $-$0.120 &  $-$0.119 &  $-$0.121 &  $-$0.119 &  $-$0.131 &  $-$0.120 &  $-$0.130 \\
               & ($-$6.77) & ($-$7.58) & ($-$6.87) & ($-$6.80) & ($-$7.33) & ($-$6.76) & ($-$7.34) \\
         PVLGD &  $-$0.113 &  $-$0.118 &  $-$0.111 &  $-$0.112 &  $-$0.115 &  $-$0.111 &  $-$0.114 \\
               & ($-$6.56) & ($-$6.86) & ($-$6.41) & ($-$6.61) & ($-$6.96) & ($-$6.44) & ($-$6.63) \\
    DispAnlst &         &   0.028 &         &         &         &         &         \\
               &         &  (2.57) &         &         &         &         &         \\
 CS\_DispAnlst &         &   0.001 &         &         &         &         &         \\
               &         &  (0.15) &         &         &         &         &         \\
      FKGrade &         &         &  $-$0.002 &         &         &         &         \\
               &         &         & ($-$0.19) &         &         &         &         \\
   CS\_FKGrade &         &         &   0.003 &         &         &         &         \\
               &         &         &  (0.53) &         &         &         &         \\
   NumAnlst &         &         &         &         &   0.025 &         &         \\
               &         &         &         &         &  (1.84) &         &         \\
CS\_NumAnlst &         &         &         &         &  $-$0.016 &         &         \\
               &         &         &         &         & ($-$2.96) &         &         \\
     TransLen &         &         &         &         &         &         &   0.011 \\
               &         &         &         &         &         &         &  (1.08) \\
  CS\_TransLen &         &         &         &         &         &         &  $-$0.020 \\
               &         &         &         &         &         &         & ($-$4.02) \\
   CompDepth &  $-$0.076 &  $-$0.078 &  $-$0.075 &  $-$0.077 &  $-$0.077 &  $-$0.075 &  $-$0.075 \\
               & ($-$4.26) & ($-$4.35) & ($-$4.16) & ($-$4.28) & ($-$4.33) & ($-$4.17) & ($-$4.14) \\
  Rating &   0.158 &   0.154 &   0.160 &   0.158 &   0.166 &   0.159 &   0.168 \\
               &  (3.01) &  (2.89) &  (3.04) &  (3.00) &  (3.32) &  (3.04) &  (3.31) \\
       EqRet$_{1}$&  $-$0.904 &  $-$0.900 &  $-$0.927 &  $-$0.628 &  $-$0.589 &  $-$0.932 &  $-$0.911 \\
               & ($-$1.73) & ($-$1.73) & ($-$1.76) & ($-$0.95) & ($-$0.89) & ($-$1.78) & ($-$1.76) \\
          Size &  $-$0.041 &  $-$0.039 &  $-$0.045 &  $-$0.040 &  $-$0.081 &  $-$0.045 &  $-$0.054 \\
               & ($-$1.06) & ($-$1.01) & ($-$1.18) & ($-$1.06) & ($-$1.87) & ($-$1.16) & ($-$1.40) \\
   DistDefault &  $-$0.032 &  $-$0.030 &  $-$0.031 &  $-$0.032 &  $-$0.032 &  $-$0.031 &  $-$0.031 \\
               & ($-$3.07) & ($-$2.92) & ($-$3.00) & ($-$3.13) & ($-$3.07) & ($-$2.97) & ($-$3.02) \\
           \hline$R^2$ &   0.104 &   0.106 &   0.103 &   0.103 &   0.107 &   0.103 &   0.108 \\
       $N$ &  9424 &  9424 &  9519 &  9415 &  9415 &  9526 &  9526 \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_OOS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.021 &  $-$0.015 &  $-$0.022 &  $-$0.025 &  $-$0.021 &  $-$0.024 &  $-$0.022 &  $-$0.027 \\
               & ($-$1.37) & ($-$1.31) & ($-$1.51) & ($-$1.76) & ($-$1.36) & ($-$1.43) & ($-$1.52) & ($-$1.79) \\
         PVLGD &  $-$0.091 &  $-$0.102 &  $-$0.064 &  $-$0.063 &  $-$0.092 &  $-$0.097 &  $-$0.064 &  $-$0.068 \\
               & ($-$2.94) & ($-$3.34) & ($-$1.97) & ($-$1.98) & ($-$3.09) & ($-$3.28) & ($-$1.99) & ($-$2.16) \\
    DispAnlst &         &   0.055 &         &         &         &         &         &         \\
               &         &  (2.98) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &  $-$0.002 &         &         &         &         &         &         \\
               &         & ($-$0.32) &         &         &         &         &         &         \\
      FKGrade &         &         &         &  $-$0.011 &         &         &         &         \\
               &         &         &         & ($-$0.94) &         &         &         &         \\
   CS\_FKGrade &         &         &         &   0.005 &         &         &         &         \\
               &         &         &         &  (1.33) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.052 &         &         \\
               &         &         &         &         &         &  (2.17) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.004 &         &         \\
               &         &         &         &         &         & ($-$0.59) &         &         \\
     TransLen &         &         &         &         &         &         &         &   0.001 \\
               &         &         &         &         &         &         &         &  (0.06) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.014 \\
               &         &         &         &         &         &         &         & ($-$2.39) \\
  Rating &   0.199 &   0.182 &   0.194 &   0.192 &   0.203 &   0.207 &   0.194 &   0.205 \\
               &  (3.13) &  (2.85) &  (3.13) &  (3.11) &  (3.27) &  (3.38) &  (3.12) &  (3.32) \\
      EqRet$_{2,6}$ &  $-$0.599 &  $-$0.603 &  $-$0.625 &  $-$0.635 &  $-$0.665 &  $-$0.644 &  $-$0.624 &  $-$0.665 \\
               & ($-$3.01) & ($-$3.01) & ($-$3.18) & ($-$3.18) & ($-$2.34) & ($-$2.34) & ($-$3.17) & ($-$3.39) \\
          Size &  $-$0.035 &  $-$0.027 &  $-$0.019 &  $-$0.021 &  $-$0.039 &  $-$0.117 &  $-$0.020 &  $-$0.031 \\
               & ($-$0.73) & ($-$0.58) & ($-$0.44) & ($-$0.48) & ($-$0.83) & ($-$2.08) & ($-$0.47) & ($-$0.69) \\
           \hline$R^2$ &   0.038 &   0.041 &   0.026 &   0.027 &   0.037 &    0.04 &   0.027 &   0.031 \\
       $N$ &  7775 &  7775 &  7881 &  7881 &  7762 &  7762 &  7882 &  7882 \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_OOS_logCDS.tex <==
\begin{tabular}{@{}lcccccccc@{}c}
\toprule
          &     (1) &     (2) &     (3) &     (4) &     (5) &     (6) &     (7) &     (8) \\
\midrule
   CreditScore &  $-$0.001 &  $-$0.001 &   0.000 &  $-$0.000 &  $-$0.001 &  $-$0.001 &   0.000 &  $-$0.001 \\
               & ($-$0.44) & ($-$0.83) &  (0.04) & ($-$0.28) & ($-$0.49) & ($-$0.76) &  (0.01) & ($-$0.40) \\
        logCDS &  $-$0.108 &  $-$0.116 &  $-$0.110 &  $-$0.109 &  $-$0.109 &  $-$0.112 &  $-$0.110 &  $-$0.111 \\
               & ($-$7.62) & ($-$7.95) & ($-$7.83) & ($-$7.73) & ($-$7.71) & ($-$7.97) & ($-$7.85) & ($-$7.95) \\
    DispAnlst &         &   0.008 &         &         &         &         &         &         \\
               &         &  (4.12) &         &         &         &         &         &         \\
 CS\_DispAnlst &         &   0.000 &         &         &         &         &         &         \\
               &         &  (0.71) &         &         &         &         &         &         \\
      FKGrade &         &         &         &  $-$0.001 &         &         &         &         \\
               &         &         &         & ($-$0.55) &         &         &         &         \\
   CS\_FKGrade &         &         &         &   0.001 &         &         &         &         \\
               &         &         &         &  (1.86) &         &         &         &         \\
   NumAnlst &         &         &         &         &         &   0.005 &         &         \\
               &         &         &         &         &         &  (2.04) &         &         \\
CS\_NumAnlst &         &         &         &         &         &  $-$0.001 &         &         \\
               &         &         &         &         &         & ($-$0.97) &         &         \\
     TransLen &         &         &         &         &         &         &         &   0.000 \\
               &         &         &         &         &         &         &         &  (0.27) \\
  CS\_TransLen &         &         &         &         &         &         &         &  $-$0.001 \\
               &         &         &         &         &         &         &         & ($-$3.66) \\
   CompDepth &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 &  $-$0.012 \\
               & ($-$4.11) & ($-$4.31) & ($-$4.27) & ($-$4.26) & ($-$4.20) & ($-$4.25) & ($-$4.23) & ($-$4.13) \\
      EqRet$_{2,6}$ &  $-$0.029 &  $-$0.032 &  $-$0.032 &  $-$0.034 &  $-$0.037 &  $-$0.036 &  $-$0.032 &  $-$0.037 \\
               & ($-$1.57) & ($-$1.69) & ($-$1.69) & ($-$1.73) & ($-$1.39) & ($-$1.35) & ($-$1.69) & ($-$1.90) \\
          Size &  $-$0.013 &  $-$0.013 &  $-$0.014 &  $-$0.014 &  $-$0.013 &  $-$0.021 &  $-$0.014 &  $-$0.015 \\
               & ($-$2.00) & ($-$2.01) & ($-$2.24) & ($-$2.26) & ($-$2.03) & ($-$2.94) & ($-$2.26) & ($-$2.45) \\
        Profit &  $-$0.003 &  $-$0.003 &  $-$0.003 &  $-$0.003 &  $-$0.003 &  $-$0.003 &  $-$0.003 &  $-$0.003 \\
               & ($-$2.16) & ($-$2.36) & ($-$1.96) & ($-$2.10) & ($-$2.16) & ($-$2.23) & ($-$1.96) & ($-$2.01) \\
  EarningYield &  $-$0.228 &  $-$0.214 &  $-$0.190 &  $-$0.191 &  $-$0.250 &  $-$0.244 &  $-$0.190 &  $-$0.166 \\
               & ($-$2.04) & ($-$2.02) & ($-$1.88) & ($-$1.86) & ($-$2.03) & ($-$2.04) & ($-$1.88) & ($-$1.57) \\
       BMRatio &  $-$0.008 &  $-$0.008 &  $-$0.007 &  $-$0.007 &  $-$0.008 &  $-$0.010 &  $-$0.008 &  $-$0.008 \\
               & ($-$1.33) & ($-$1.37) & ($-$1.34) & ($-$1.28) & ($-$1.44) & ($-$1.70) & ($-$1.36) & ($-$1.37) \\
   DistDefault &  $-$0.005 &  $-$0.005 &  $-$0.004 &  $-$0.004 &  $-$0.005 &  $-$0.005 &  $-$0.004 &  $-$0.004 \\
               & ($-$2.80) & ($-$2.60) & ($-$2.35) & ($-$2.40) & ($-$2.70) & ($-$2.65) & ($-$2.34) & ($-$2.40) \\
           SUE &   0.167 &   0.165 &   0.198 &   0.198 &   0.193 &   0.189 &   0.198 &   0.193 \\
               &  (4.62) &  (4.52) &  (4.00) &  (4.05) &  (4.56) &  (4.62) &  (4.00) &  (3.92) \\
           \hline$R^2$ &   0.051 &   0.056 &   0.047 &   0.048 &   0.053 &   0.055 &   0.047 &   0.051 \\
       $N$ &  7198 &  7198 &  7292 &  7292 &  7189 &  7189 &  7295 &  7295 \\
\bottomrule
\end{tabular}

==> tables/table4_6mth_OOS_pvlgd.tex <==
\begin{tabular}{@{}l@{}c}
\toprule
          \\
\midrule
   CreditScore \\
               \\
         PVLGD \\
               \\
    DispAnlst \\
               \\
 CS\_DispAnlst \\
               \\
      FKGrade \\
               \\
   CS\_FKGrade \\
               \\
   NumAnlst \\
               \\
CS\_NumAnlst \\
               \\
     TransLen \\
               \\
  CS\_TransLen \\
               \\
           \hline$R^2$ \\
       $N$ \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY.tex <==
\begin{tabular}{@{}lcccccccccc@{}l}
\toprule
\multicolumn{10}{c}{\textbf{Panel B: High Yield}}\\
\midrule
weight limits & inter &  Optimal Ret &   95\% &   90\% &   mean &   std &  p-value &  >95\% &  >90\% \\
\midrule
 (-0.01, 0.1) & plain &        0.530 & 0.485 & 0.419 &  0.060 & 0.260 &    0.020 &  True &  True \\
 (-0.02, 0.1) & plain &        0.978 & 0.793 & 0.579 &  0.126 & 0.403 &    0.020 &  True &  True \\
 (-0.05, 0.1) & plain &        1.696 & 1.520 & 1.356 &  0.644 & 0.553 &    0.040 &  True &  True \\
 (-0.1, 0.01) & plain &        1.051 & 0.801 & 0.735 &  0.498 & 0.201 &    0.000 &  True &  True \\
 (-0.1, 0.02) & plain &        1.228 & 1.269 & 1.137 &  0.728 & 0.309 &    0.070 & False &  True \\
 (-0.1, 0.05) & plain &        1.673 & 1.437 & 1.322 &  0.793 & 0.444 &    0.020 &  True &  True \\
 (-0.01, 0.2) & plain &        0.641 & 0.434 & 0.298 & -0.190 & 0.375 &    0.010 &  True &  True \\
 (-0.02, 0.2) & plain &        1.147 & 0.675 & 0.518 &  0.019 & 0.434 &    0.000 &  True &  True \\
 (-0.05, 0.2) & plain &        2.049 & 1.408 & 1.013 &  0.176 & 0.700 &    0.010 &  True &  True \\
 (-0.2, 0.01) & plain &        1.456 & 1.145 & 0.999 &  0.595 & 0.321 &    0.000 &  True &  True \\
 (-0.2, 0.02) & plain &        1.491 & 1.381 & 1.281 &  0.801 & 0.388 &    0.020 &  True &  True \\
 (-0.2, 0.05) & plain &        1.378 & 1.658 & 1.430 &  0.739 & 0.595 &    0.170 & False & False \\
  (-0.1, 0.1) & plain &        1.936 & 1.618 & 1.492 &  0.709 & 0.593 &    0.010 &  True &  True \\
  (-0.2, 0.2) & plain &        1.952 & 1.890 & 1.493 &  0.453 & 0.847 &    0.050 &  True &  True \\
(-0.05, 0.05) & plain &        1.275 & 1.258 & 1.185 &  0.711 & 0.361 &    0.050 &  True &  True \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_num_analyst.tex <==
\begin{tabular}{@{}cccccccc@{}l}
\toprule
\multicolumn{7}{c}{\textbf{Panel B: High Yield}}\\
\midrule
Weight Limits &      Ret &  $\mu$(Ret) &  $\sigma$(Ret) &       SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.01, 0.1) &   $-$0.179 &   $-$0.427 &   0.234 &   $-$0.225 &  $-$0.312 &  0.169 \\
 ($-$0.02, 0.1) &   $-$0.828 &   $-$0.391 &   0.372 &   $-$0.625 &  $-$0.222 &  0.211 \\
 ($-$0.05, 0.1) &   $-$0.410 &   $-$0.066 &   0.627 &   $-$0.191 &  $-$0.013 &  0.354 \\
 ($-$0.1, 0.01) & 0.914$^{\ast\ast\ast}$ &    0.447 &   0.215 & 0.841$^{\ast\ast\ast}$ &   0.417 &  0.204 \\
 ($-$0.1, 0.02) & 1.486$^{\ast\ast\ast}$ &    0.612 &   0.320 & 0.768$^{\ast\ast\ast}$ &   0.379 &  0.202 \\
 ($-$0.1, 0.05) &    0.864 &    0.521 &   0.553 &  0.257$^{\ast\ast}$ &   0.250 &  0.273 \\
 ($-$0.01, 0.2) & 0.156$^{\ast\ast\ast}$ &   $-$0.453 &   0.255 & 0.150$^{\ast\ast\ast}$ &  $-$0.262 &  0.143 \\
 ($-$0.02, 0.2) &   $-$0.223 &   $-$0.681 &   0.493 &   $-$0.158 &  $-$0.247 &  0.170 \\
 ($-$0.05, 0.2) &    0.011 &    0.059 &   0.741 &    0.004 &   0.050 &  0.330 \\
 ($-$0.2, 0.01) &   1.235$^{\ast}$ &    0.669 &   0.316 & 0.746$^{\ast\ast\ast}$ &   0.465 &  0.183 \\
 ($-$0.2, 0.02) & 1.700$^{\ast\ast\ast}$ &    0.821 &   0.435 & 0.814$^{\ast\ast\ast}$ &   0.412 &  0.209 \\
 ($-$0.2, 0.05) &    1.025 &    0.622 &   0.609 & 0.326$^{\ast\ast\ast}$ &   0.238 &  0.233 \\
  ($-$0.1, 0.1) &    0.232 &    0.256 &   0.748 &    0.067 &   0.124 &  0.369 \\
  ($-$0.2, 0.2) &    0.857 &    0.055 &   0.960 & 0.210$^{\ast\ast\ast}$ &   0.026 &  0.335 \\
($-$0.05, 0.05) &   $-$0.547 &    0.176 &   0.416 &   $-$0.256 &   0.120 &  0.295 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_plain.tex <==
\begin{tabular}{@{}ccccc@{}l}
\toprule
\multicolumn{4}{c}{\textbf{Panel B: High Yield}}\\
\midrule
Weight Limits & Strat Ret &  $\mu$(Ret) &  $\sigma$(Ret) \\
\midrule
 ($-$0.01, 0.1) &   0.235$^{\ast\ast}$ &   $-$0.125 &   0.165 \\
 ($-$0.02, 0.1) &     0.369 &    0.151 &   0.267 \\
 ($-$0.05, 0.1) &     1.500 &    0.973 &   0.424 \\
 ($-$0.01, 0.2) &   0.249$^{\ast\ast}$ &   $-$0.192 &   0.251 \\
 ($-$0.02, 0.2) &   0.463$^{\ast\ast}$ &   $-$0.157 &   0.371 \\
 ($-$0.05, 0.2) &     0.944 &    0.517 &   0.557 \\
 ($-$0.05, 0.3) &     0.505 &    0.153 &   0.734 \\
  ($-$0.1, 0.3) &     2.071 &    1.194 &   0.915 \\
 ($-$0.05, 0.4) &     0.655 &   $-$0.015 &   0.875 \\
  ($-$0.1, 0.4) &     1.727 &    0.713 &   0.948 \\
 ($-$0.1, 0.01) &  1.203$^{\ast\ast\ast}$ &    0.783 &   0.159 \\
 ($-$0.1, 0.02) &  1.714$^{\ast\ast\ast}$ &    1.242 &   0.208 \\
 ($-$0.1, 0.05) &   2.608$^{\ast\ast}$ &    1.980 &   0.398 \\
 ($-$0.2, 0.01) &     1.105 &    0.956 &   0.259 \\
 ($-$0.2, 0.02) &  2.400$^{\ast\ast\ast}$ &    1.532 &   0.316 \\
 ($-$0.2, 0.05) &   3.437$^{\ast\ast}$ &    2.461 &   0.509 \\
 ($-$0.3, 0.05) &   3.691$^{\ast\ast}$ &    2.310 &   0.682 \\
  ($-$0.3, 0.1) &  4.135$^{\ast\ast\ast}$ &    2.115 &   0.807 \\
 ($-$0.4, 0.05) &  4.027$^{\ast\ast\ast}$ &    2.159 &   0.671 \\
  ($-$0.4, 0.1) &   4.366$^{\ast\ast}$ &    2.286 &   0.996 \\
($-$0.05, 0.05) &     1.327 &    1.083 &   0.311 \\
  ($-$0.1, 0.1) &     2.687 &    2.069 &   0.571 \\
  ($-$0.2, 0.2) &    3.014$^{\ast}$ &    1.775 &   0.953 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_plain_SR.tex <==
\begin{tabular}{@{}ccccc@{}l}
\toprule
\multicolumn{4}{c}{\textbf{Panel B: High Yield}}\\
\midrule
Weight Limits & Strat SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.01, 0.1) &  0.511$^{\ast\ast}$ &  $-$0.079 &  0.302 \\
 ($-$0.01, 0.2) & 0.469$^{\ast\ast\ast}$ &  $-$0.114 &  0.281 \\
 ($-$0.02, 0.1) &   0.498$^{\ast}$ &   0.146 &  0.267 \\
 ($-$0.02, 0.2) &  0.565$^{\ast\ast}$ &   0.033 &  0.292 \\
($-$0.05, 0.05) &    0.334 &   0.303 &  0.103 \\
 ($-$0.05, 0.1) &   0.467$^{\ast}$ &   0.264 &  0.150 \\
 ($-$0.05, 0.2) &  0.572$^{\ast\ast}$ &   0.154 &  0.288 \\
 ($-$0.1, 0.01) &   0.687$^{\ast}$ &   0.501 &  0.112 \\
 ($-$0.1, 0.02) &    0.478 &   0.417 &  0.101 \\
 ($-$0.1, 0.05) &    0.377 &   0.297 &  0.122 \\
  ($-$0.1, 0.1) &   0.439$^{\ast}$ &   0.212 &  0.195 \\
 ($-$0.2, 0.01) &    0.610 &   0.460 &  0.151 \\
 ($-$0.2, 0.02) &    0.575 &   0.400 &  0.166 \\
 ($-$0.2, 0.05) &    0.365 &   0.262 &  0.174 \\
  ($-$0.2, 0.2) &    0.413 &   0.147 &  0.307 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_plain_mat.tex <==
\begin{tabular}{@{}|m{1.5cm}<{\centering}|m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}|@{}}
\toprule
\multicolumn{8}{c}{\textbf{Panel B: High Yield}}\\
\midrule
 &     0.01 &     0.02 &     0.05 &      0.1 &     0.2 &   0.3 &   0.4 \\
\midrule
 0.01 &          &          &          &  0.235$^{\ast\ast}$ & 0.249$^{\ast\ast}$ &       &       \\
 0.02 &          &          &          &    0.369 & 0.463$^{\ast\ast}$ &       &       \\
 0.05 &          &          &    1.327 &    1.500 &   0.944 & 0.505 & 0.655 \\
  0.1 & 1.203$^{\ast\ast\ast}$ & 1.714$^{\ast\ast\ast}$ &  2.608$^{\ast\ast}$ &    2.687 &  2.630$^{\ast}$ & 2.071 & 1.727 \\
  0.2 &    1.105 & 2.400$^{\ast\ast\ast}$ &  3.437$^{\ast\ast}$ &    3.360 &  3.014$^{\ast}$ &       &       \\
  0.3 &          &          &  3.691$^{\ast\ast}$ & 4.135$^{\ast\ast\ast}$ &         &       &       \\
  0.4 &          &          & 4.027$^{\ast\ast\ast}$ &  4.366$^{\ast\ast}$ &         &       &       \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_plain_mat_SR.tex <==
\begin{tabular}{@{}|m{1.5cm}<{\centering}|m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}|@{}}
\toprule
\multicolumn{8}{c}{\textbf{Panel B: High Yield}}\\
\midrule
 &  0.01 &   0.02 &  0.05 &     0.1 &    0.2 &   0.3 &   0.4 \\
\midrule
 0.01 &       &        &       & 0.279$^{\ast\ast}$ & 0.234$^{\ast}$ &       &       \\
 0.02 &       &        &       &   0.266 & 0.279$^{\ast}$ &       &       \\
 0.05 &       &        & 0.717 &   0.656 &  0.300 & 0.148 & 0.181 \\
  0.1 & 0.881 &  0.773 & 0.793 &   0.738 &  0.649 & 0.485 & 0.353 \\
  0.2 & 0.625 & 0.881$^{\ast}$ & 0.788 &   0.627 &  0.608 &       &       \\
  0.3 &       &        & 0.674 &   0.714 &        &       &       \\
  0.4 &       &        & 0.665 &   0.677 &        &       &       \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_HY_trans_len.tex <==
\begin{tabular}{@{}cccccccc@{}l}
\toprule
\multicolumn{7}{c}{\textbf{Panel B: High Yield}}\\
\midrule
Weight Limits &      Ret &  $\mu$(Ret) &  $\sigma$(Ret) &       SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.01, 0.1) &   $-$0.140 &    0.002 &   0.254 &   $-$0.094 &   0.013 &  0.301 \\
 ($-$0.02, 0.1) &    0.359 &    0.234 &   0.374 &    0.206 &   0.186 &  0.292 \\
 ($-$0.05, 0.1) &    0.707 &    0.377 &   0.504 &  0.280$^{\ast\ast}$ &   0.189 &  0.262 \\
 ($-$0.1, 0.01) & 1.269$^{\ast\ast\ast}$ &    0.647 &   0.252 & 0.598$^{\ast\ast\ast}$ &   0.448 &  0.166 \\
 ($-$0.1, 0.02) & 1.796$^{\ast\ast\ast}$ &    0.754 &   0.322 & 0.543$^{\ast\ast\ast}$ &   0.338 &  0.144 \\
 ($-$0.1, 0.05) & 1.425$^{\ast\ast\ast}$ &    0.501 &   0.503 & 0.406$^{\ast\ast\ast}$ &   0.232 &  0.244 \\
 ($-$0.01, 0.2) &   $-$0.613 &   $-$0.276 &   0.409 &   $-$0.269 &  $-$0.169 &  0.271 \\
 ($-$0.02, 0.2) &   $-$0.230 &   $-$0.009 &   0.512 &   $-$0.077 &   0.009 &  0.300 \\
 ($-$0.05, 0.2) &    0.513 &    0.481 &   0.708 &    0.146 &   0.188 &  0.293 \\
 ($-$0.2, 0.01) & 1.658$^{\ast\ast\ast}$ &    0.776 &   0.320 & 0.738$^{\ast\ast\ast}$ &   0.453 &  0.170 \\
 ($-$0.2, 0.02) & 2.134$^{\ast\ast\ast}$ &    0.974 &   0.427 & 0.602$^{\ast\ast\ast}$ &   0.380 &  0.163 \\
 ($-$0.2, 0.05) &  2.025$^{\ast\ast}$ &    0.695 &   0.681 & 0.498$^{\ast\ast\ast}$ &   0.252 &  0.253 \\
  ($-$0.1, 0.1) &  1.576$^{\ast\ast}$ &    0.399 &   0.679 & 0.441$^{\ast\ast\ast}$ &   0.182 &  0.315 \\
  ($-$0.2, 0.2) &  2.363$^{\ast\ast}$ &    0.096 &   1.010 & 0.479$^{\ast\ast\ast}$ &   0.052 &  0.366 \\
($-$0.05, 0.05) &    0.818 &    0.455 &   0.444 & 0.364$^{\ast\ast\ast}$ &   0.264 &  0.261 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG.tex <==
\begin{tabular}{@{}lcccccccccc@{}l}
\toprule
\multicolumn{10}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
weight limits & inter &  Optimal Ret &   95\% &   90\% &   mean &   std &  p-value &  >95\% &  >90\% \\
\midrule
 (-0.1, 0.01) & plain &        0.903 & 0.483 & 0.463 &  0.325 & 0.104 &    0.000 &  True &  True \\
 (-0.1, 0.02) & plain &        1.070 & 0.564 & 0.541 &  0.360 & 0.139 &    0.000 &  True &  True \\
 (-0.1, 0.05) & plain &        1.215 & 0.789 & 0.746 &  0.419 & 0.245 &    0.000 &  True &  True \\
 (-0.01, 0.1) & plain &        0.031 & 0.370 & 0.294 &  0.073 & 0.196 &    0.610 & False & False \\
 (-0.02, 0.1) & plain &        0.680 & 0.873 & 0.776 &  0.469 & 0.264 &    0.190 & False & False \\
 (-0.05, 0.1) & plain &        1.248 & 1.044 & 0.883 &  0.549 & 0.279 &    0.000 &  True &  True \\
 (-0.2, 0.01) & plain &        1.389 & 0.608 & 0.527 &  0.297 & 0.181 &    0.000 &  True &  True \\
 (-0.2, 0.02) & plain &        1.437 & 0.684 & 0.613 &  0.395 & 0.202 &    0.000 &  True &  True \\
 (-0.2, 0.05) & plain &        1.400 & 0.946 & 0.867 &  0.441 & 0.323 &    0.000 &  True &  True \\
 (-0.01, 0.2) & plain &        0.189 & 0.395 & 0.310 & -0.078 & 0.344 &    0.250 & False & False \\
 (-0.02, 0.2) & plain &        0.203 & 0.851 & 0.690 &  0.200 & 0.411 &    0.530 & False & False \\
 (-0.05, 0.2) & plain &        0.593 & 1.039 & 0.694 &  0.213 & 0.474 &    0.190 & False & False \\
  (-0.1, 0.1) & plain &        1.376 & 1.102 & 0.959 &  0.524 & 0.348 &    0.000 &  True &  True \\
  (-0.2, 0.2) & plain &        1.428 & 1.346 & 1.075 &  0.397 & 0.537 &    0.040 &  True &  True \\
(-0.05, 0.05) & plain &        1.249 & 0.845 & 0.741 &  0.488 & 0.205 &    0.000 &  True &  True \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG_num_analyst.tex <==
\begin{tabular}{@{}cccccccc@{}l}
\toprule
\multicolumn{7}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
Weight Limits &      Ret &  $\mu$(Ret) &  $\sigma$(Ret) &       SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.1, 0.01) & 0.856$^{\ast\ast\ast}$ &    0.595 &   0.100 &  0.762$^{\ast\ast}$ &   0.619 &  0.137 \\
 ($-$0.1, 0.02) & 1.418$^{\ast\ast\ast}$ &    0.604 &   0.160 & 1.097$^{\ast\ast\ast}$ &   0.552 &  0.188 \\
 ($-$0.1, 0.05) & 1.833$^{\ast\ast\ast}$ &    0.503 &   0.265 & 0.591$^{\ast\ast\ast}$ &   0.459 &  0.265 \\
 ($-$0.01, 0.1) &   $-$0.049 &   $-$0.065 &   0.174 &   $-$0.046 &  $-$0.119 &  0.302 \\
 ($-$0.02, 0.1) &  0.515$^{\ast\ast}$ &    0.128 &   0.288 &    0.268 &   0.155 &  0.320 \\
 ($-$0.05, 0.1) & 1.447$^{\ast\ast\ast}$ &    0.311 &   0.357 & 0.426$^{\ast\ast\ast}$ &   0.287 &  0.313 \\
 ($-$0.2, 0.01) & 0.949$^{\ast\ast\ast}$ &    0.569 &   0.130 & 0.714$^{\ast\ast\ast}$ &   0.523 &  0.152 \\
 ($-$0.2, 0.02) & 1.326$^{\ast\ast\ast}$ &    0.575 &   0.170 & 0.808$^{\ast\ast\ast}$ &   0.504 &  0.180 \\
 ($-$0.2, 0.05) & 2.267$^{\ast\ast\ast}$ &    0.390 &   0.339 & 0.733$^{\ast\ast\ast}$ &   0.327 &  0.289 \\
 ($-$0.01, 0.2) &   $-$0.436 &   $-$0.282 &   0.229 &   $-$0.372 &  $-$0.374 &  0.302 \\
 ($-$0.02, 0.2) &   $-$0.078 &   $-$0.036 &   0.364 &   $-$0.035 &  $-$0.033 &  0.312 \\
 ($-$0.05, 0.2) &  1.157$^{\ast\ast}$ &    0.297 &   0.456 & 0.314$^{\ast\ast\ast}$ &   0.226 &  0.324 \\
  ($-$0.1, 0.1) & 1.466$^{\ast\ast\ast}$ &    0.396 &   0.401 & 0.401$^{\ast\ast\ast}$ &   0.325 &  0.330 \\
  ($-$0.2, 0.2) & 1.626$^{\ast\ast\ast}$ &    0.131 &   0.644 & 0.369$^{\ast\ast\ast}$ &   0.085 &  0.348 \\
($-$0.05, 0.05) & 1.311$^{\ast\ast\ast}$ &    0.428 &   0.234 & 0.496$^{\ast\ast\ast}$ &   0.407 &  0.238 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG_plain.tex <==
\begin{tabular}{@{}ccccc@{}l}
\toprule
\multicolumn{4}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
Weight Limits & Strat Ret &  $\mu$(Ret) &  $\sigma$(Ret) \\
\midrule
 ($-$0.01, 0.1) &  0.865$^{\ast\ast\ast}$ &    0.283 &   0.188 \\
 ($-$0.02, 0.1) &   1.669$^{\ast\ast}$ &    1.011 &   0.290 \\
 ($-$0.05, 0.1) &  2.406$^{\ast\ast\ast}$ &    1.099 &   0.334 \\
 ($-$0.01, 0.2) &  0.615$^{\ast\ast\ast}$ &    0.032 &   0.244 \\
 ($-$0.02, 0.2) &  1.747$^{\ast\ast\ast}$ &    0.630 &   0.347 \\
 ($-$0.05, 0.2) &  2.141$^{\ast\ast\ast}$ &    0.754 &   0.423 \\
 ($-$0.05, 0.3) &  1.662$^{\ast\ast\ast}$ &    0.622 &   0.484 \\
  ($-$0.1, 0.3) &  2.180$^{\ast\ast\ast}$ &    0.480 &   0.584 \\
 ($-$0.05, 0.4) &     1.289 &    0.522 &   0.618 \\
  ($-$0.1, 0.4) &  1.897$^{\ast\ast\ast}$ &    0.544 &   0.581 \\
 ($-$0.1, 0.01) &  1.228$^{\ast\ast\ast}$ &    0.741 &   0.099 \\
 ($-$0.1, 0.02) &  1.626$^{\ast\ast\ast}$ &    0.845 &   0.172 \\
 ($-$0.1, 0.05) &  2.241$^{\ast\ast\ast}$ &    0.903 &   0.237 \\
 ($-$0.2, 0.01) &  1.460$^{\ast\ast\ast}$ &    0.748 &   0.144 \\
 ($-$0.2, 0.02) &  2.001$^{\ast\ast\ast}$ &    0.764 &   0.179 \\
 ($-$0.2, 0.05) &  2.447$^{\ast\ast\ast}$ &    0.888 &   0.324 \\
 ($-$0.3, 0.05) &  2.546$^{\ast\ast\ast}$ &    0.717 &   0.335 \\
  ($-$0.3, 0.1) &  2.934$^{\ast\ast\ast}$ &    0.641 &   0.465 \\
 ($-$0.4, 0.05) &  2.626$^{\ast\ast\ast}$ &    0.669 &   0.378 \\
  ($-$0.4, 0.1) &  2.867$^{\ast\ast\ast}$ &    0.730 &   0.483 \\
($-$0.05, 0.05) &  1.806$^{\ast\ast\ast}$ &    1.019 &   0.231 \\
  ($-$0.1, 0.1) &  2.779$^{\ast\ast\ast}$ &    0.953 &   0.321 \\
  ($-$0.2, 0.2) &  3.413$^{\ast\ast\ast}$ &    0.826 &   0.540 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG_plain_SR.tex <==
\begin{tabular}{@{}ccccc@{}l}
\toprule
\multicolumn{4}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
Weight Limits & Strat SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.01, 0.1) &    0.016 &   0.011 &  0.269 \\
 ($-$0.01, 0.2) &    0.135 &  $-$0.127 &  0.296 \\
 ($-$0.02, 0.1) &    0.395 &   0.353 &  0.222 \\
 ($-$0.02, 0.2) &    0.081 &   0.020 &  0.264 \\
($-$0.05, 0.05) &    0.613 &   0.450 &  0.207 \\
 ($-$0.05, 0.1) &    0.569 &   0.385 &  0.260 \\
 ($-$0.05, 0.2) &    0.222 &   0.121 &  0.312 \\
 ($-$0.1, 0.01) & 0.758$^{\ast\ast\ast}$ &   0.511 &  0.113 \\
 ($-$0.1, 0.02) &    0.654 &   0.450 &  0.163 \\
 ($-$0.1, 0.05) &    0.537 &   0.408 &  0.234 \\
  ($-$0.1, 0.1) &    0.591 &   0.335 &  0.269 \\
 ($-$0.2, 0.01) & 1.123$^{\ast\ast\ast}$ &   0.520 &  0.164 \\
 ($-$0.2, 0.02) &  0.856$^{\ast\ast}$ &   0.389 &  0.205 \\
 ($-$0.2, 0.05) &    0.599 &   0.322 &  0.225 \\
  ($-$0.2, 0.2) &    0.466 &   0.140 &  0.322 \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG_plain_mat.tex <==
\begin{tabular}{@{}|m{1.5cm}<{\centering}|m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}m{1.5cm}<{\centering}|@{}}
\toprule
\multicolumn{8}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
 &     0.01 &     0.02 &     0.05 &      0.1 &      0.2 &      0.3 &      0.4 \\
\midrule
 0.01 &          &          &          & 0.865$^{\ast\ast\ast}$ & 0.615$^{\ast\ast\ast}$ &          &          \\
 0.02 &          &          &          &  1.669$^{\ast\ast}$ & 1.747$^{\ast\ast\ast}$ &          &          \\
 0.05 &          &          & 1.806$^{\ast\ast\ast}$ & 2.406$^{\ast\ast\ast}$ & 2.141$^{\ast\ast\ast}$ & 1.662$^{\ast\ast\ast}$ &    1.289 \\
  0.1 & 1.228$^{\ast\ast\ast}$ & 1.626$^{\ast\ast\ast}$ & 2.241$^{\ast\ast\ast}$ & 2.779$^{\ast\ast\ast}$ & 2.716$^{\ast\ast\ast}$ & 2.180$^{\ast\ast\ast}$ & 1.897$^{\ast\ast\ast}$ \\
  0.2 & 1.460$^{\ast\ast\ast}$ & 2.001$^{\ast\ast\ast}$ & 2.447$^{\ast\ast\ast}$ & 3.073$^{\ast\ast\ast}$ & 3.413$^{\ast\ast\ast}$ &          &          \\
  0.3 &          &          & 2.546$^{\ast\ast\ast}$ & 2.934$^{\ast\ast\ast}$ &          &          &          \\
  0.4 &          &          & 2.626$^{\ast\ast\ast}$ & 2.867$^{\ast\ast\ast}$ &          &          &          \\
\bottomrule
\end{tabular}

==> tables/table5_weightsim_IG_trans_len.tex <==
\begin{tabular}{@{}cccccccc@{}l}
\toprule
\multicolumn{7}{c}{\textbf{Panel A: Investment Grade}}\\
\midrule
Weight Limits &      Ret &  $\mu$(Ret) &  $\sigma$(Ret) &       SR &  $\mu$(SR) &  $\sigma$(SR) \\
\midrule
 ($-$0.1, 0.01) &    0.653 &    0.520 &   0.111 &    0.589 &   0.548 &  0.149 \\
 ($-$0.1, 0.02) & 1.141$^{\ast\ast\ast}$ &    0.542 &   0.160 & 0.768$^{\ast\ast\ast}$ &   0.498 &  0.188 \\
 ($-$0.1, 0.05) & 1.109$^{\ast\ast\ast}$ &    0.345 &   0.260 & 0.418$^{\ast\ast\ast}$ &   0.319 &  0.248 \\
 ($-$0.01, 0.1) &   0.418$^{\ast}$ &    0.125 &   0.208 &    0.256 &   0.187 &  0.305 \\
 ($-$0.02, 0.1) &  0.972$^{\ast\ast}$ &    0.510 &   0.237 & 0.458$^{\ast\ast\ast}$ &   0.472 &  0.230 \\
 ($-$0.05, 0.1) & 1.277$^{\ast\ast\ast}$ &    0.260 &   0.331 & 0.385$^{\ast\ast\ast}$ &   0.236 &  0.258 \\
 ($-$0.2, 0.01) &   0.793$^{\ast}$ &    0.591 &   0.140 &    0.610 &   0.573 &  0.187 \\
 ($-$0.2, 0.02) &  0.899$^{\ast\ast}$ &    0.457 &   0.203 &  0.541$^{\ast\ast}$ &   0.394 &  0.204 \\
 ($-$0.2, 0.05) & 1.334$^{\ast\ast\ast}$ &    0.258 &   0.310 & 0.466$^{\ast\ast\ast}$ &   0.227 &  0.270 \\
 ($-$0.01, 0.2) &   $-$0.009 &   $-$0.037 &   0.247 &   $-$0.004 &  $-$0.038 &  0.300 \\
 ($-$0.02, 0.2) &   0.924$^{\ast}$ &    0.336 &   0.396 & 0.288$^{\ast\ast\ast}$ &   0.244 &  0.278 \\
 ($-$0.05, 0.2) & 1.550$^{\ast\ast\ast}$ &    0.257 &   0.436 & 0.419$^{\ast\ast\ast}$ &   0.173 &  0.289 \\
  ($-$0.1, 0.1) & 1.415$^{\ast\ast\ast}$ &    0.115 &   0.408 & 0.407$^{\ast\ast\ast}$ &   0.110 &  0.329 \\
  ($-$0.2, 0.2) & 1.924$^{\ast\ast\ast}$ &   $-$0.085 &   0.674 & 0.408$^{\ast\ast\ast}$ &  $-$0.042 &  0.377 \\
($-$0.05, 0.05) &  0.769$^{\ast\ast}$ &    0.334 &   0.245 &  0.308$^{\ast\ast}$ &   0.319 &  0.247 \\
\bottomrule
\end{tabular}

==> tables/table6_event_example_all.tex <==
    \begin{tabular}{cccm{1cm}ccc}
\\
    \multicolumn{3}{l}{\textbf{Decile 1 Example}} &       & \multicolumn{3}{l}{\textbf{Decile 10 Example}} \\
\cmidrule{1-3}\cmidrule{5-7}    \multicolumn{3}{c}{Company:  New York Times Co. (NYT)} &       & \multicolumn{3}{c}{Company: KB Home (KBH)} \\
    \multicolumn{3}{c}{Date: 2017.07.27 to 2017.11.01} &       & \multicolumn{3}{c}{Date: 2016.01.07 to 2016.03.23} \\
    \multicolumn{3}{c}{PVLGD: 2.303 to 1.873} &       & \multicolumn{3}{c}{PVLGD: 19.155 to 16.185} \\
    \multicolumn{3}{c}{Implied PV: 7.323 to 15.706} &       & \multicolumn{3}{c}{Implied PV: 17.529 to 8.304} \\
\cmidrule{1-3}\cmidrule{5-7}    Word  & Contribution & Coefficient &       & Word  & Contribution & Coefficient \\
\cmidrule{1-3}\cmidrule{5-7}    revenu.expect & 4.883 & $-$1.628 &       & share\_repurchas & $-$3.840 & $-$0.384 \\
    oblig & 2.483 & 0.497 &       & share & $-$1.952 & $-$0.115 \\
    user  & 1.692 & $-$0.564 &       & revenu.expect & $-$1.628 & $-$1.628 \\
    growth & 0.797 & $-$0.100 &       & oper.incom.margin & $-$1.377 & $-$0.689 \\
    workforc & 0.563 & $-$0.563 &       & statement.mean & $-$1.303 & $-$1.303 \\
    quarter.year & 0.532 & $-$0.133 &       & liquid & $-$1.280 & 0.320 \\
    foundat & 0.471 & $-$0.471 &       & presid.chief.execut & $-$0.934 & $-$0.934 \\
    acquir & 0.420  & $-$0.210 &       & today.discuss & $-$0.780 & $-$0.780 \\
    reduc & 0.405 & 0.135 &       & profit & $-$0.742 & 0.046 \\
    plan.\_num\_.\_num\_ & 0.402 & 0.402 &       & situat & $-$0.726 & 0.363 \\
\cmidrule{1-3}\cmidrule{5-7}    \end{tabular}%

==> tables/table6_event_example_b1.tex <==

    \begin{tabular}{ccc|ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{Company: SCH\_2012-12-20\_word} & \multicolumn{3}{c|}{Company:  CHK\_2014-02-26\_word} & \multicolumn{3}{c}{Company:  NYT\_2017-11-01\_word} \\
    \multicolumn{3}{c|}{Date: 2012.09.20 to 2012.12.20} & \multicolumn{3}{c|}{Date: 2013.01.06 to 2014.02.26} & \multicolumn{3}{c}{Date: 2017.07.27 to 2017.11.01} \\
    \multicolumn{3}{c|}{PVLGD:  7.638 to 7.627} & \multicolumn{3}{c|}{PVLGD: 9.381 to 7.936} & \multicolumn{3}{c}{PVLGD: 2.303 to 1.873} \\
    \multicolumn{3}{c|}{Implied PV: 10.034 to 19.112} & \multicolumn{3}{c|}{Implied PV: 14.256 to 18.334} & \multicolumn{3}{c}{Implied PV: 7.323 to 15.706} \\
    \midrule
    Word  & Contribution & Coefficient & Word  & Contribution & Coefficient & Word  & Contribution & Coefficient \\
    \midrule
    educ  & 1.904 & -0.317 & matur & 1.444 & 0.722 & revenu.expect & 4.883 & -1.628 \\
    reduct & 1.111 & 0.222 & workforc & 1.126 & -0.563 & oblig & 2.483 & 0.497 \\
    amend & 1.044 & 1.044 & run.\_num\_.\_num\_ & 1.117 & -0.372 & user  & 1.692 & -0.564 \\
    strong.balanc\_sheet & 0.960 & -0.960 & growth & 0.996 & -0.100 & growth & 0.797 & -0.100 \\
    revenu.decreas & {0.840} &{-0.840} & oblig & 0.993 & 0.497 & workforc & 0.563 & -0.563 \\
    club  & 0.796 & -0.398 & transit & 0.930 & -0.310 & quarter.year & 0.532 & -0.133 \\
    payment & 0.778 & 0.259 & solid.quarter & 0.888 & -0.888 & foundat & 0.471 & -0.471 \\
    summer & 0.751 & -0.107 & cost\_neg & 0.875 & -0.292 & acquir & 0.420 & -0.210 \\
    core  & 0.729 & -0.091 & challeng & 0.799 & 0.200 & reduc & 0.405 & 0.135 \\
    seek  & 0.725 & 0.725 & \_num\_.reduc & 0.759 & 0.759 & plan.\_num\_.\_num\_ & 0.402 & 0.402 \\
    \bottomrule
    \end{tabular}%



==> tables/table6_event_example_b10.tex <==

    \begin{tabular}{ccc|ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{KBH\_2016-03-23\_word} & \multicolumn{3}{c|}{EQT\_2016-04-28\_word} & \multicolumn{3}{c}{PAA\_2016-05-05\_word} \\
    \multicolumn{3}{c|}{Date: 2016.01.07 to 2016.03.23} & \multicolumn{3}{c|}{Date: 2016.02.04 to 2016.04.28} & \multicolumn{3}{c}{Date: 2016.02.09 to 2016.05.05} \\
    \multicolumn{3}{c|}{PVLGD: 19.155 to 16.185} & \multicolumn{3}{c|}{PVLGD: 5.882 to 14.944} & \multicolumn{3}{c}{PVLGD: 16.822 to 14.815} \\
    \multicolumn{3}{c|}{Implied PV: 17.529 to 8.304} & \multicolumn{3}{c|}{Implied PV: 5.312 to 7.277} & \multicolumn{3}{c}{Implied PV: 16.990 to 5.069} \\
    \midrule
    Word  & Contribution & Coefficient & Word  & Contribution & Coefficient & Word  & Contribution & Coefficient \\
    \midrule
    share\_repurchas & -3.840 & -0.384 & extens & -0.248 & 0.124 & invest\_grade & -7.581 & 0.316 \\
    share & -1.952 & -0.115 & restrict & -0.244 & 0.122 & suppli & -0.739 & 0.092 \\
    revenu.expect & -1.628 & -1.628 & gather & -0.232 & 0.116 & parti & -0.695 & 0.099 \\
    oper.incom.margin & -1.377 & -0.689 & product.growth & -0.218 & -0.109 & \_num\_.\_mln\_ & -0.597 & 0.030 \\
    statement.mean & -1.303 & -1.303 & loss.\_num\_.\_num\_ & -0.210 & 0.210 & produc & -0.547 & 0.091 \\
    liquid & -1.280 & 0.320 & suppli & -0.185 & 0.092 & risk  & -0.386 & 0.039 \\
    presid.chief.execut & -0.934 & -0.934 & cut   & -0.170 & 0.085 & gather & -0.348 & 0.116 \\
    today.discuss & -0.780 & -0.780 & reason & -0.165 & 0.033 & capit.market & -0.328 & 0.164 \\
    profit & -0.742 & 0.046 & reduc & -0.162 & 0.054 & financ & -0.266 & 0.067 \\
    situat & -0.726 & 0.363 & project & -0.152 & -0.019 & extens & -0.248 & 0.124 \\
    \bottomrule
    \end{tabular}%


==> tables/table_lassowords_HY.tex <==
\begin{tabular}{@{}cccc@{}c}
\toprule
      Words &  Coefs &               Words &  Coefs \\
\midrule
      matur &  0.722 &              growth & $-$0.100 \\
      amend &  1.044 &     share\_repurchas & $-$0.384 \\
   net.loss &  1.413 &          earn.\_num\_ & $-$0.567 \\
       game &  0.329 & strong.balanc\_sheet & $-$0.960 \\
     liquid &  0.320 &           oper.rate & $-$0.455 \\
  transform &  0.406 &              averag & $-$0.149 \\
     reduct &  0.222 &              pandem & $-$0.583 \\
     atlant &  0.891 &              extend & $-$0.322 \\
     airlin &  0.500 &               share & $-$0.115 \\
factor.caus &  0.668 &                user & $-$0.564 \\
      trend &  0.142 &           residenti & $-$0.599 \\
       cash &  0.168 &        invest\_grade & $-$0.501 \\
    freight &  0.540 &         matur.\_num\_ & $-$0.445 \\
      fresh &  1.065 &       \_num\_.present & $-$0.835 \\
     repres &  0.276 &               great & $-$0.195 \\
       mail &  0.514 &            net.debt & $-$0.508 \\
       hill &  1.128 &               incom & $-$0.116 \\
      bundl &  0.734 & long.term.sharehold & $-$1.203 \\
    network &  0.195 &       revenu.expect & $-$1.628 \\
trail.\_num\_ &  0.798 &                load & $-$0.249 \\
\bottomrule
\end{tabular}

==> tables/table_lassowords_IG.tex <==
\begin{tabular}{@{}cccc@{}c}
\toprule
             Words &  Coefs &                 Words &  Coefs \\
\midrule
      invest\_grade &  0.316 &                growth & $-$0.020 \\
       \_num\_.\_mln\_ &  0.030 &           \_num\_.\_bln\_ & $-$0.051 \\
             coven &  0.510 &                 train & $-$0.118 \\
              loan &  0.103 &            sale.\_num\_ & $-$0.044 \\
          missouri &  0.173 & quarter.increas.\_num\_ & $-$0.137 \\
            suppli &  0.092 &               weather & $-$0.038 \\
        chief.oper &  0.361 &              worldwid & $-$0.094 \\
     price.environ &  0.130 &                impact & $-$0.022 \\
             pound &  0.195 &        investor.relat & $-$0.228 \\
    year.year.basi &  0.136 &               realize & $-$0.105 \\
       report.form &  0.429 &     ratio.\_num\_.\_num\_ & $-$0.151 \\
  loss.\_num\_.\_num\_ &  0.210 &                   gas & $-$0.029 \\
            vendor &  0.235 &   net.interest\_expens & $-$0.168 \\
   current.quarter &  0.299 &          suppli.chain & $-$0.114 \\
adjust.oper.margin &  0.168 &                 truck & $-$0.081 \\
           softwar &  0.051 &              file.sec & $-$0.315 \\
              list &  0.146 &           credit\_rate & $-$0.072 \\
              ford &  0.091 &          year.quarter & $-$0.087 \\
        \_mln\_.cash &  0.173 &                recycl & $-$0.096 \\
            liquid &  0.059 &                   jay & $-$0.108 \\
\bottomrule
\end{tabular}

==> tables/table_portfolio_test_simul_new.tex <==
% Table generated by Excel2LaTeX from sheet 'HY'
\begin{table}[htbp]
\renewcommand{\arraystretch}{2}
  \centering
  \caption{IG}
    \begin{tabular}{c|ccccccc}
    \toprule
          & 0.01  & 0.02  & 0.05  & 0.1   & 0.2   & 0.3   & 0.4 \\
    \midrule
     $-$0.01  &   -     &      -  &    -    & 0.865$^{\ast\ast\ast}$ & 0.615$^{\ast\ast\ast}$ &     -   & -  \\
     $-$0.02  &   -     &    -    &   -     & 1.669$^{\ast\ast}$ & 1.747$^{\ast\ast\ast}$ &      -  & -  \\
    $-$ 0.05  &   -     &   -     & 1.806$^{\ast\ast\ast}$ & 2.406$^{\ast\ast\ast}$ & 2.141$^{\ast\ast\ast}$ & 1.662$^{\ast\ast\ast}$ & 1.289 \\
     $-$0.1   & 1.228$^{\ast\ast\ast}$ & 1.626$^{\ast\ast\ast}$ & 2.241$^{\ast\ast\ast}$ & 2.779$^{\ast\ast\ast}$ & 2.716$^{\ast\ast\ast}$ & 2.180$^{\ast\ast\ast}$ & 1.897$^{\ast\ast\ast}$ \\
     $-$0.2   & 1.460$^{\ast\ast\ast}$ & 2.001$^{\ast\ast\ast}$ & 2.447$^{\ast\ast\ast}$ & 3.073$^{\ast\ast\ast}$ & 3.413$^{\ast\ast\ast}$ &    -    &  - \\
     $-$0.3   &  -      &   -     & 2.546$^{\ast\ast\ast}$ & 2.934$^{\ast\ast\ast}$ &   -     &  -      &  - \\
     $-$0.4   & -       &    -    & 2.626$^{\ast\ast\ast}$ & 2.867$^{\ast\ast\ast}$ &    -    &  -      &-   \\
    \bottomrule
    \end{tabular}%
  \label{tab:addlabel}%
  \renewcommand{\arraystretch}{1}
\end{table}%

%%% New Portfolio Test Table (formulated)
 \begin{table}[htbp]
 \renewcommand{\arraystretch}{2}
  \centering
  \caption{HY}
    \begin{tabular}{c|ccccccc}
    \toprule
          & 0.01  & 0.02  & 0.05  & 0.1   & 0.2   & 0.3   & 0.4 \\
    \midrule
    $-$0.01 & -     & -     & -     & 0.235$^{\ast\ast}$ & 0.249$^{\ast\ast}$ & -     & - \\
     $-$0.02 & -     & -     & -     & 0.369 & 0.463$^{\ast\ast}$ & -     & - \\
     $-$0.05 & -     & -     & 1.327 & 1.500 & 0.944 & 0.505 & 0.655 \\
     $-$0.1  & 1.203$^{\ast\ast\ast}$ & 1.714$^{\ast\ast\ast}$ & 2.608$^{\ast\ast}$ & 2.687 & 2.630$^{\ast}$ & 2.071 & 1.727 \\
     $-$0.2  & 1.105 & 2.400$^{\ast\ast\ast}$ & 3.437$^{\ast\ast}$ & 3.360 & 3.014$^{\ast}$ & -     & - \\
     $-$0.3  & -     & -     & 3.691$^{\ast\ast}$ & 4.135$^{\ast\ast\ast}$ & -     & -     & - \\
     $-$0.4  & -     & -     & 4.027$^{\ast\ast\ast}$ & 4.366$^{\ast\ast}$ & -     & -     & - \\
    \bottomrule
    \end{tabular}%
  \label{tab:addlabel}%
\end{table}%
